Energy-Aware Pattern Disentanglement: A Generalizable Pattern Assisted Architecture for Multi-task Time Series Analysis

Time series analysis has found widespread applications in areas such as weather forecasting, anomaly detection, and healthcare. While deep learning approaches have achieved significant success in this field, existing methods often adopt a "one-model one-task" architecture, limiting their generalization across different tasks. To address these limitations, we perform local energy analysis in the time-frequency domain to more precisely capture and disentangle transient and non-stationary oscillatory components. Furthermore, our representational analysis reveals that generative tasks tend to capture long-period patterns from low-frequency components, whereas discriminative tasks focus on high-frequency abrupt signals, which constitutes our core contribution. Concretely, we propose Pets, a novel "one-model many-tasks" architecture based on the General fluctuation Pattern Assisted (GPA) framework that is adaptable to versatile model structures for time series analysis. Pets integrates a Fluctuation Pattern Assisted (FPA) module and a Context-Guided Mixture of Predictors (MoP). The FPA module facilitates information fusion among diverse fluctuation patterns by capturing their dependencies and progressively modeling these patterns as latent representations at each layer. Meanwhile, the MoP module leverages these generalizable pattern representations to guide and regulate the reconstruction of distinct fluctuations hierarchically by energy proportion. Pets demonstrates strong versatility and achieves state-of-the-art performance across 60 benchmarks on various tasks, including forecasting, imputation, anomaly detection, and classification, while demonstrating strong generalization and robustness.

==> (inline-0) <==
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \hline
    \multicolumn{2}{c}{\multirow{2}{*}{{Models}}} &
    \multicolumn{2}{c}{\textbf{Pets}} & 
    \multicolumn{2}{c}{DUET} & 
    \multicolumn{2}{c}{PDF} & 
    \multicolumn{2}{c}{iTrans.} & 
    \multicolumn{2}{c}{Pathformer} & 
    \multicolumn{2}{c}{FITS} & 
    \multicolumn{2}{c}{TimeMixer} & 
    \multicolumn{2}{c}{PatchTST} & 
    \multicolumn{2}{c}{Crossformer} & 
    \multicolumn{2}{c}{TimesNet} & 
    \multicolumn{2}{c}{DLinear} \\
    
    \multicolumn{2}{c}{} & 
    \multicolumn{2}{c}{{(\textbf{Ours})}} & 
    \multicolumn{2}{c}{{\cite{qiu2025duet}}} & 
    \multicolumn{2}{c}{{\cite{dai2024pdf}}} & 
    \multicolumn{2}{c}{{\cite{liu2023itransformer}}} & 
    \multicolumn{2}{c}{{\cite{chen2024pathformer}}} & 
    \multicolumn{2}{c}{{\cite{xu2023fits}}} & 
    \multicolumn{2}{c}{{\cite{Wang2024TimeMixerDM}}} & 
    \multicolumn{2}{c}{{\cite{Nie2023PatchTST}}} & 
    \multicolumn{2}{c}{{\cite{zhang2023crossformer}}} & 
    \multicolumn{2}{c}{{\cite{wu2023timesnet}}} & 
    \multicolumn{2}{c}{{\cite{Zeng2022DLinear}}} \\

    \cline{3-24} 
    
    \multicolumn{2}{c}{{Metric}} & 
    MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & 
    MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ETTh1}}} & 96 & 
    \textbf{0.351} & \textbf{0.372}
& 0.352 & 0.384 & 0.360 & 0.391 & 0.386 & 0.405 & 0.372 & 0.392 & 0.376 & 0.396
& 0.372 & 0.401 & 0.377 & 0.397 & 0.411 & 0.435 & 0.389 & 0.412 & 0.379 & 0.403 \\
    
    \multicolumn{1}{c|}{} & 192 & 
    \textbf{0.389} & \textbf{0.394}
& 0.398 & 0.409 & 0.392 & 0.414 & 0.424 & 0.440 & 0.408 & 0.415 & 0.400 & 0.418
& 0.413 & 0.430 & 0.409 & 0.425 & 0.409 & 0.438 & 0.440 & 0.443 & 0.408 & 0.419 \\
    
    \multicolumn{1}{c|}{} & 336 & 
    \textbf{0.412} & \textbf{0.420}
& 0.414 & 0.426 & 0.418 & 0.435 & 0.449 & 0.460 & 0.438 & 0.434 & 0.419 & 0.435
& 0.438 & 0.450 & 0.431 & 0.444 & 0.433 & 0.457 & 0.523 & 0.487 & 0.440 & 0.440 \\
    
    \multicolumn{1}{c|}{} & 720 & 
    \textbf{0.428} & \textbf{0.449}
& 0.429 & 0.455 & 0.456 & 0.462 & 0.495 & 0.487 & 0.450 & 0.463 & 0.435 & 0.458
& 0.486 & 0.484 & 0.457 & 0.477 & 0.501 & 0.514 & 0.521 & 0.495 & 0.471 & 0.493 \\
    
    \cline{2-24} 
    
    \multicolumn{1}{c|}{} & Avg & 
    \textbf{0.395} & \textbf{0.407}
& 0.398 & 0.418 & 0.406 & 0.425 & 0.439 & 0.448 & 0.417 & 0.426 & 0.408 & 0.427
& 0.427 & 0.441 & 0.419 & 0.436 & 0.439 & 0.461 & 0.468 & 0.459 & 0.424 & 0.439 \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ETTh2}}} & 96 & 
    0.272 & \textbf{0.332}
& \textbf{0.270} & 0.336 & 0.276 & 0.341 & 0.297 & 0.348 & 0.279 & 0.336 & 0.277 & 0.345
& 0.281 & 0.351 & 0.274 & 0.337 & 0.728 & 0.603 & 0.334 & 0.370 & 0.300 & 0.364 \\
    
    \multicolumn{1}{c|}{} & 192 & 
    \textbf{0.330} & \textbf{0.370}
& 0.332 & 0.374 & 0.339 & 0.382 & 0.372 & 0.403 & 0.345 & 0.380 & 0.331 & 0.379
& 0.349 & 0.387 & 0.348 & 0.384 & 0.723 & 0.607 & 0.404 & 0.413 & 0.387 & 0.423 \\
    
    \multicolumn{1}{c|}{} & 336 & 
    0.361 & \textbf{0.392}
& 0.353 & 0.397 & 0.374 & 0.406 & 0.388 & 0.417 & 0.378 & 0.408 & \textbf{0.350} & 0.396
& 0.366 & 0.413 & 0.377 & 0.416 & 0.740 & 0.628 & 0.389 & 0.435 & 0.490 & 0.487 \\
    
    \multicolumn{1}{c|}{} & 720 & 
    0.398 & \textbf{0.420}
& \textbf{0.382} & 0.425 & 0.398 & 0.433 & 0.424 & 0.444 & 0.437 & 0.455 & 0.382 & 0.425
& 0.401 & 0.436 & 0.406 & 0.441 & 1.386 & 0.882 & 0.434 & 0.448 & 0.704 & 0.597 \\
    
    \cline{2-24} 
    
    \multicolumn{1}{c|}{} & Avg & 
    0.340 & \textbf{0.378}
& \textbf{0.334} & 0.383 & 0.347 & 0.391 & 0.370 & 0.403 & 0.360 & 0.395 & 0.335 & 0.386
& 0.349 & 0.397 & 0.351 & 0.395 & 0.894 & 0.680 & 0.390 & 0.416 & 0.470 & 0.468 \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ETTm1}}} & 96 & 
    \textbf{0.271} & \textbf{0.324}
& 0.279 & 0.333 & 0.286 & 0.340 & 0.300 & 0.353 & 0.290 & 0.335 & 0.303 & 0.345
& 0.293 & 0.345 & 0.289 & 0.343 & 0.314 & 0.367 & 0.340 & 0.378 & 0.300 & 0.345 \\
    
    \multicolumn{1}{c|}{} & 192 & 
    \textbf{0.313} & \textbf{0.351}
& 0.320 & 0.358 & 0.321 & 0.364 & 0.341 & 0.380 & 0.337 & 0.363 & 0.337 & 0.365
& 0.335 & 0.372 & 0.329 & 0.368 & 0.374 & 0.410 & 0.392 & 0.404 & 0.336 & 0.366 \\
    
    \multicolumn{1}{c|}{} & 336 & 
    \textbf{0.346} & \textbf{0.370}
& 0.348 & 0.377 & 0.354 & 0.383 & 0.374 & 0.396 & 0.374 & 0.384 & 0.368 & 0.384
& 0.368 & 0.386 & 0.362 & 0.390 & 0.413 & 0.432 & 0.423 & 0.426 & 0.367 & 0.386 \\
    
    \multicolumn{1}{c|}{} & 720 & 
    \textbf{0.393} & \textbf{0.401}
& 0.405 & 0.408 & 0.408 & 0.415 & 0.429 & 0.430 & 0.428 & 0.416 & 0.420 & 0.413
& 0.426 & 0.417 & 0.416 & 0.423 & 0.753 & 0.613 & 0.475 & 0.453 & 0.419 & 0.416 \\
    
    \cline{2-24} 
    
    \multicolumn{1}{c|}{} & Avg & 
    \textbf{0.331} & \textbf{0.362}
& 0.338 & 0.369 & 0.342 & 0.376 & 0.361 & 0.390 & 0.357 & 0.374 & 0.357 & 0.377
& 0.355 & 0.380 & 0.349 & 0.381 & 0.464 & 0.455 & 0.407 & 0.415 & 0.356 & 0.378 \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ETTm2}}} & 96 & 
    \textbf{0.157} & \textbf{0.246} 
& 0.161 & 0.248 & 0.163 & 0.251 & 0.175 & 0.266 & 0.164 & 0.250 & 0.165 & 0.254
& 0.165 & 0.256 & 0.165 & 0.255 & 0.296 & 0.391 & 0.189 & 0.265 & 0.164 & 0.255 \\
    
    \multicolumn{1}{c|}{} & 192 & 
    \textbf{0.210} & \textbf{0.272} 
& 0.214 & 0.286 & 0.219 & 0.290 & 0.242 & 0.312 & 0.219 & 0.288 & 0.219 & 0.291
& 0.225 & 0.298 & 0.221 & 0.293 & 0.369 & 0.416 & 0.254 & 0.310 & 0.224 & 0.304 \\
    
    \multicolumn{1}{c|}{} & 336 & 
    0.269 & \textbf{0.315} 
& \textbf{0.267} & 0.321 & 0.269 & 0.330 & 0.282 & 0.337 & 0.267 & 0.319 & 0.272 & 0.326
& 0.277 & 0.332 & 0.276 & 0.327 & 0.588 & 0.600 & 0.313 & 0.345 & 0.277 & 0.337 \\
    
    \multicolumn{1}{c|}{} & 720 & 
    \textbf{0.344} & \textbf{0.368} 
& 0.348 & 0.374 & 0.349 & 0.382 & 0.375 & 0.394 & 0.361 & 0.377 & 0.359 & 0.381
& 0.360 & 0.387 & 0.362 & 0.381 & 0.750 & 0.612 & 0.413 & 0.402 & 0.371 & 0.401 \\
    
    \cline{2-24} 
    
    \multicolumn{1}{c|}{} & Avg & 
    \textbf{0.245} & \textbf{0.299} 
& 0.247 & 0.307 & 0.250 & 0.313 & 0.268 & 0.327 & 0.253 & 0.308 & 0.254 & 0.313
& 0.257 & 0.318 & 0.256 & 0.314 & 0.501 & 0.505 & 0.292 & 0.331 & 0.259 & 0.324 \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{Exchange}}} & 96 & 
    0.083 & 0.204
& \textbf{0.080} & \textbf{0.198} & 0.083 & 0.200 & 0.086 & 0.205 & 0.088 & 0.208 & 0.082 & 0.199
& 0.084 & 0.207 & 0.079 & 0.200 & 0.088 & 0.213 & 0.112 & 0.242 & 0.080 & 0.202 \\
    
    \multicolumn{1}{c|}{} & 192 & 
    \textbf{0.154} & 0.289 
& 0.162 & \textbf{0.288} & 0.172 & 0.294 & 0.177 & 0.299 & 0.183 & 0.304 & 0.173 & 0.295
& 0.178 & 0.300 & 0.159 & 0.289 & 0.157 & 0.288 & 0.209 & 0.334 & 0.182 & 0.321 \\
    
    \multicolumn{1}{c|}{} & 336 & 
    0.310 & \textbf{0.385} 
& \textbf{0.294} & 0.392 & 0.323 & 0.411 & 0.331 & 0.417 & 0.354 & 0.429 & 0.317 & 0.406
& 0.376 & 0.451 & 0.297 & 0.399 & 0.332 & 0.429 & 0.358 & 0.435 & 0.327 & 0.434 \\
    
    \multicolumn{1}{c|}{} & 720 & 
    0.612 & \textbf{0.575} 
& \textbf{0.583} & 0.580 & 0.820 & 0.682 & 0.846 & 0.693 & 0.909 & 0.716 & 0.825 & 0.684
& 0.884 & 0.707 & 0.751 & 0.650 & 0.980 & 0.762 & 0.944 & 0.736 & 0.578 & 0.605 \\
    
    \cline{2-24} 
    
    \multicolumn{1}{c|}{} & Avg & 
    0.291 & \textbf{0.362} 
& \textbf{0.280} & 0.364 & 0.350 & 0.397 & 0.360 & 0.403 & 0.384 & 0.414 & 0.349 & 0.396
& 0.381 & 0.416 & 0.322 & 0.385 & 0.389 & 0.423 & 0.406 & 0.437 & 0.292 & 0.391 \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{Weather}}} & 96 & 
    \textbf{0.136} & \textbf{0.184} 
& 0.146 & 0.191 & 0.147 & 0.196 & 0.157 & 0.207 & 0.148 & 0.195 & 0.172 & 0.225
& 0.147 & 0.198 & 0.149 & 0.196 & 0.143 & 0.210 & 0.168 & 0.214 & 0.170 & 0.230 \\
    
    \multicolumn{1}{c|}{} & 192 & 
    \textbf{0.177} & \textbf{0.222} 
& 0.188 & 0.231 & 0.193 & 0.240 & 0.200 & 0.248 & 0.191 & 0.235 & 0.215 & 0.261
& 0.192 & 0.243 & 0.191 & 0.239 & 0.198 & 0.260 & 0.219 & 0.262 & 0.216 & 0.273 \\
    
    \multicolumn{1}{c|}{} & 336 & 
    \textbf{0.228} & \textbf{0.262} 
& 0.234 & 0.268 & 0.245 & 0.280 & 0.252 & 0.287 & 0.243 & 0.274 & 0.261 & 0.295
& 0.247 & 0.284 & 0.242 & 0.279 & 0.258 & 0.314 & 0.278 & 0.302 & 0.258 & 0.307 \\
    
    \multicolumn{1}{c|}{} & 720 & 
    \textbf{0.296} & \textbf{0.312} 
& 0.305 & 0.319 & 0.323 & 0.334 & 0.320 & 0.336 & 0.318 & 0.326 & 0.326 & 0.341
& 0.318 & 0.330 & 0.312 & 0.330 & 0.335 & 0.385 & 0.353 & 0.351 & 0.323 & 0.362 \\
    
    \cline{2-24} 
    
    \multicolumn{1}{c|}{} & Avg & 
    \textbf{0.209} & \textbf{0.245} 
& 0.218 & 0.252 & 0.227 & 0.263 & 0.232 & 0.270 & 0.225 & 0.258 & 0.243 & 0.280
& 0.226 & 0.264 & 0.223 & 0.261 & 0.233 & 0.292 & 0.255 & 0.282 & 0.242 & 0.293 \\
    
    \hline 
    \hline

    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{Electricity}}} & 96 & 
    \textbf{0.120} & \textbf{0.215} 
& 0.128 & 0.219 & 0.128 & 0.222 & 0.134 & 0.230 & 0.135 & 0.222 & 0.139 & 0.237
& 0.153 & 0.256 & 0.143 & 0.247 & 0.134 & 0.231 & 0.169 & 0.271 & 0.140 & 0.237 \\
    
    \multicolumn{1}{c|}{} & 192 & 
    \textbf{0.138} & \textbf{0.230} 
& 0.145 & 0.235 & 0.147 & 0.242 & 0.154 & 0.250 & 0.157 & 0.253 & 0.154 & 0.250
& 0.168 & 0.269 & 0.158 & 0.260 & 0.146 & 0.243 & 0.180 & 0.280 & 0.154 & 0.251 \\
    
    \multicolumn{1}{c|}{} & 336 & 
    \textbf{0.159} & \textbf{0.251} 
& 0.163 & 0.255 & 0.165 & 0.260 & 0.169 & 0.265 & 0.170 & 0.267 & 0.170 & 0.268
& 0.189 & 0.291 & 0.168 & 0.267 & 0.165 & 0.264 & 0.204 & 0.304 & 0.169 & 0.268 \\
    
    \multicolumn{1}{c|}{} & 720 & 
    {0.194} & {0.289} 
& \textbf{0.193} & \textbf{0.281} & 0.199 & 0.289 & 0.194 & 0.288 & 0.211 & 0.302 & 0.212 & 0.304
& 0.228 & 0.320 & 0.214 & 0.307 & 0.237 & 0.314 & 0.205 & 0.304 & 0.204 & 0.301 \\
    
    \cline{2-24} 
    
    \multicolumn{1}{c|}{} & Avg & 
    \textbf{0.153} & \textbf{0.244} 
& 0.157 & 0.247 & 0.160 & 0.253 & 0.163 & 0.258 & 0.168 & 0.261 & 0.169 & 0.265
& 0.184 & 0.284 & 0.171 & 0.270 & 0.171 & 0.263 & 0.189 & 0.290 & 0.167 & 0.264 \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ILI}}} & 96 & 
    1.657 & 0.832 
& \textbf{1.577} & \textbf{0.760} & 1.801 & 0.874 & 1.783 & 0.846 & 2.086 & 0.922 & 2.182 & 1.002
& 1.804 & 0.820 & 1.932 & 0.872 & 2.981 & 1.096 & 2.131 & 0.958 & 2.208 & 1.031 \\
    
    \multicolumn{1}{c|}{} & 192 & 
    1.709 & 0.854 
& \textbf{1.596} & \textbf{0.794} & 1.743 & 0.867 & 1.746 & 0.860 & 1.912 & 0.882 & 2.241 & 1.029
& 1.891 & 0.926 & 1.869 & 0.866 & 3.549 & 1.196 & 2.612 & 0.974 & 2.032 & 0.981 \\
    
    \multicolumn{1}{c|}{} & 336 & 
    \textbf{1.630} & 0.813 
& 1.632 & \textbf{0.810} & 1.843 & 0.926 & 1.716 & 0.898 & 1.985 & 0.905 & 2.272 & 1.036
& 1.752 & 0.866 & 1.891 & 0.883 & 3.851 & 1.288 & 1.916 & 0.897 & 2.209 & 1.063 \\
    
    \multicolumn{1}{c|}{} & 720 & 
    1.718 & 0.856 
& \textbf{1.660} & \textbf{0.815} & 1.845 & 0.925 & 2.183 & 0.963 & 1.999 & 0.929 & 2.642 & 1.142
& 1.831 & 0.930 & 1.914 & 0.896 & 4.692 & 1.450 & 1.995 & 0.905 & 2.292 & 1.086 \\
    
    \cline{2-24}
    
    \multicolumn{1}{c|}{} & Avg & 
    1.679 & 0.839
& \textbf{1.616} & \textbf{0.795} & 1.808 & 0.898 & 1.857 & 0.892 & 1.995 & 0.909 & 2.334 & 1.052
& 1.820 & 0.886 & 1.901 & 0.879 & 3.768 & 1.258 & 2.163 & 0.933 & 2.185 & 1.040 \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{Solar}}} & 96 & 
    \textbf{0.157} & \textbf{0.189} 
& 0.169 & 0.195 & 0.181 & 0.247 & 0.190 & 0.244 & 0.218 & 0.235 & 0.208 & 0.255
& 0.179 & 0.232 & 0.170 & 0.234 & 0.183 & 0.208 & 0.198 & 0.270 & 0.199 & 0.265 \\
    
    \multicolumn{1}{c|}{} & 192 & 
    \textbf{0.174} & \textbf{0.197} 
& 0.187 & 0.207 & 0.200 & 0.259 & 0.193 & 0.257 & 0.196 & 0.220 & 0.229 & 0.267
& 0.201 & 0.259 & 0.204 & 0.302 & 0.208 & 0.226 & 0.206 & 0.276 & 0.220 & 0.282 \\
    
    \multicolumn{1}{c|}{} & 336 & 
    \textbf{0.187} & \textbf{0.212} 
& 0.199 & 0.213 & 0.208 & 0.269 & 0.203 & 0.266 & 0.195 & 0.220 & 0.241 & 0.273
& 0.190 & 0.256 & 0.212 & 0.293 & 0.212 & 0.239 & 0.208 & 0.284 & 0.234 & 0.295 \\
    
    \multicolumn{1}{c|}{} & 720 & 
    \textbf{0.192} & 0.218 
& 0.202 & \textbf{0.216} & 0.212 & 0.275 & 0.223 & 0.281 & 0.208 & 0.237 & 0.248 & 0.277
& 0.203 & 0.261 & 0.215 & 0.307 & 0.215 & 0.256 & 0.232 & 0.294 & 0.243 & 0.301 \\
    
    \cline{2-24} 
    
    \multicolumn{1}{c|}{} & Avg & 
    \textbf{0.177} & \textbf{0.204} 
& 0.189 & 0.208 & 0.200 & 0.263 & 0.202 & 0.262 & 0.204 & 0.228 & 0.231 & 0.268
& 0.193 & 0.252 & 0.200 & 0.284 & 0.204 & 0.232 & 0.211 & 0.281 & 0.224 & 0.286 \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{Traffic}}} & 96 & 
    \textbf{0.355} & \textbf{0.229} 
& 0.360 & 0.238 & 0.368 & 0.252 & 0.363 & 0.265 & 0.384 & 0.250 & 0.400 & 0.280
& 0.369 & 0.257 & 0.370 & 0.262 & 0.526 & 0.288 & 0.595 & 0.312 & 0.395 & 0.275 \\
    
    \multicolumn{1}{c|}{} & 192 & 
    \textbf{0.367} & \textbf{0.231} 
& 0.383 & 0.249 & 0.382 & 0.261 & 0.384 & 0.273 & 0.405 & 0.257 & 0.412 & 0.288
& 0.400 & 0.272 & 0.386 & 0.269 & 0.503 & 0.263 & 0.613 & 0.322 & 0.407 & 0.280 \\
    
    \multicolumn{1}{c|}{} & 336 & 
    \textbf{0.388} & \textbf{0.240} 
& 0.395 & 0.259 & 0.393 & 0.268 & 0.396 & 0.277 & 0.424 & 0.265 & 0.426 & 0.301
& 0.407 & 0.272 & 0.396 & 0.275 & 0.505 & 0.276 & 0.626 & 0.332 & 0.417 & 0.286 \\
    
    \multicolumn{1}{c|}{} & 720 & 
    \textbf{0.421} & \textbf{0.258} 
& 0.435 & 0.278 & 0.438 & 0.297 & 0.445 & 0.308 & 0.452 & 0.283 & 0.478 & 0.339
& 0.461 & 0.316 & 0.435 & 0.295 & 0.552 & 0.301 & 0.635 & 0.340 & 0.454 & 0.308 \\
    
    \cline{2-24} 
    
    \multicolumn{1}{c|}{} & Avg & 
    \textbf{0.383} & \textbf{0.239} 
& 0.393 & 0.256 & 0.395 & 0.270 & 0.397 & 0.281 & 0.416 & 0.264 & 0.429 & 0.302
& 0.409 & 0.279 & 0.397 & 0.275 & 0.521 & 0.282 & 0.617 & 0.327 & 0.418 & 0.287 \\
    
    \hline
    \bottomrule
    \end{tabular}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
    \toprule
    \hline
    \multicolumn{2}{c}{\multirow{2}{*}{{Models}}} &
    \multicolumn{2}{c}{{\textbf{\myformer}}} &
    \multicolumn{2}{c}{{TimeMixer}} &
    \multicolumn{2}{c}{{iTransformer}} &
    \multicolumn{2}{c}{{TiDE}} &
    \multicolumn{2}{c}{{DLinear}} &
    \multicolumn{2}{c}{{PatchTST}} &
    \multicolumn{2}{c}{{TimesNet}} &
    \multicolumn{2}{c}{{FEDformer}} &
    \multicolumn{2}{c}{{Autoformer}} &
    \multicolumn{2}{c}{{Stationary}} &
    \multicolumn{2}{c}{{ETSformer}} &
    \multicolumn{2}{c}{{LightTS}} \\

    \multicolumn{2}{c}{} & 
    \multicolumn{2}{c}{{(\textbf{Ours})}} & 
    \multicolumn{2}{c}{{\cite{Wang2024TimeMixerDM}}} &
    \multicolumn{2}{c}{{\cite{liu2023itransformer}}}& 
    \multicolumn{2}{c}{{\cite{Das2023LongtermTiDE}}} &
    \multicolumn{2}{c}{{\cite{Zeng2022DLinear}}} &
    \multicolumn{2}{c}{{\cite{Nie2023PatchTST}}} & 
    \multicolumn{2}{c}{{\cite{wu2023timesnet}}} & 
    \multicolumn{2}{c}{{\cite{zhou2022fedformer}}} & 
    \multicolumn{2}{c}{{\cite{wu2021autoformer}}} & 
    \multicolumn{2}{c}{{\cite{Liu2022NonstationaryTR}}} &  
    \multicolumn{2}{c}{{\cite{woo2022etsformer}}} & 
    \multicolumn{2}{c}{{\cite{Campos2023LightTSLT}}} \\

    \cline{3-26} 
    
    \multicolumn{2}{c}{{Metric}} & 
    MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE &
    MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{Weather}}} & 96 & 
    \textbf{0.150} & \textbf{0.200} &
    {0.159} & {0.212} &
    {0.191} & {0.250} &
    {0.163} & {0.220} &               
    {0.171} & {0.224} & 
    {0.165} & {0.215} &
    {0.184} & {0.230} &
    {0.188} & {0.253} &
    {0.221} & {0.297} &
    {0.192} & {0.234} &
    {0.199} & {0.272} &
    {0.217} & {0.269} \\
    
    \multicolumn{1}{c|}{} & 192 & 
    \textbf{0.196} & \textbf{0.242} &
    {0.207} & {0.257} &
    {0.249} & {0.302} &
    {0.213} & {0.266} &
    {0.215} & {0.263} &
    {0.210} & {0.257} &
    {0.245} & {0.283} &
    {0.250} & {0.304} &
    {0.270} & {0.322} &
    {0.269} & {0.295} &
    {0.279} & {0.332} &
    {0.259} & {0.304} \\
    
    \multicolumn{1}{c|}{} & 336 & 
    \textbf{0.248} & \textbf{0.283} &
    {0.262} & {0.300} &
    {0.315} & {0.353} &
    {0.270} & {0.311} &
    {0.258} & {0.299} &
    {0.259} & {0.297} &
    {0.305} & {0.321} &
    {0.312} & {0.346} &
    {0.320} & {0.351} &
    {0.370} & {0.357} &
    {0.356} & {0.386} &
    {0.303} & {0.334} \\
    
    \multicolumn{1}{c|}{} & 720 & 
    {0.322} & \textbf{0.335} &
    {0.340} & {0.355} &
    {0.409} & {0.418} &
    {0.350} & {0.368} &
    \textbf{0.320} & {0.346} &
    {0.332} & {0.346} &
    {0.381} & {0.371} &
    {0.387} & {0.393} &
    {0.390} & {0.396} &
    {0.441} & {0.405} &
    {0.437} & {0.448} &
    {0.377} & {0.382} \\
    
    \cline{2-26} 
    
    \multicolumn{1}{c|}{} & Avg & 
    \textbf{0.229} & \textbf{0.265} &
    {0.242} & {0.281} &
    {0.291} & {0.331} &
    {0.249} & {0.291} &
    {0.241} & {0.283} &
    {0.242} & {0.279} &
    {0.279} & {0.301} &
    {0.284} & {0.324} &
    {0.300} & {0.342} &
    {0.318} & {0.323} &
    {0.318} & {0.360} &
    {0.289} & {0.322} \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{Electricity}}} & 96 & 
    \textbf{0.132} & \textbf{0.231} &
    {0.152} & {0.250} &
    {0.196} & {0.304} &
    {0.160} & {0.261} &
    {0.150} & {0.253} &
    {0.140} & {0.238} &
    {0.299} & {0.373} &
    {0.231} & {0.323} &
    {0.261} & {0.348} &
    {0.420} & {0.466} &
    {0.599} & {0.587} &
    {0.350} & {0.425} \\
    
    \multicolumn{1}{c|}{} & 192 & 
    \textbf{0.147} & \textbf{0.241} &
    {0.170} & {0.261} &
    {0.219} & {0.317} &
    {0.178} & {0.272} &
    {0.164} & {0.264} &
    {0.160} & {0.255} &
    {0.305} & {0.379} &
    {0.261} & {0.356} &
    {0.338} & {0.406} &
    {0.411} & {0.459} &
    {0.620} & {0.598} &
    {0.376} & {0.448} \\
    
    \multicolumn{1}{c|}{} & 336 & 
    \textbf{0.165} & \textbf{0.260} &
    {0.190} & {0.281} &
    {0.245} & {0.342} &
    {0.200} & {0.294} &
    {0.181} & {0.282} &
    {0.180} & {0.276} &
    {0.319} & {0.391} &
    {0.360} & {0.445} &
    {0.410} & {0.474} &
    {0.434} & {0.473} &
    {0.662} & {0.619} &
    {0.428} & {0.485} \\
    
    \multicolumn{1}{c|}{} & 720 & 
    \textbf{0.203} & \textbf{0.293} &
    {0.234} & {0.317} &
    {0.302} & {0.386} &
    {0.246} & {0.331} &
    {0.223} & {0.321} &
    {0.241} & {0.323} &
    {0.369} & {0.426} &
    {0.530} & {0.585} &
    {0.715} & {0.685} &
    {0.510} & {0.521} &
    {0.757} & {0.664} &
    {0.611} & {0.597} \\
    
    \cline{2-26} 
    
    \multicolumn{1}{c|}{} & Avg & 
    \textbf{0.162} & \textbf{0.256} &
    {0.187} & {0.277} &
    {0.241} & {0.337} &
    {0.196} & {0.289} &
    {0.180} & {0.280} &
    {0.180} & {0.273} &
    {0.323} & {0.392} &
    {0.346} & {0.427} &
    {0.431} & {0.478} &
    {0.444} & {0.480} &
    {0.660} & {0.617} &
    {0.441} & {0.489} \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{Traffic}}} & 96 & 
    \textbf{0.385} & \textbf{0.265} &
    {0.445} & {0.286} &
    {0.573} & {0.349} &
    {0.466} & {0.299} &
    {0.419} & {0.298} &
    {0.403} & {0.289} &
    {0.719} & {0.416} &
    {0.639} & {0.400} &
    {0.672} & {0.405} &
    {1.412} & {0.802} &
    {1.643} & {0.855} &
    {1.157} & {0.636} \\
    
    \multicolumn{1}{c|}{} & 192 & 
    \textbf{0.396} & \textbf{0.271} &
    {0.457} & {0.293} &
    {0.589} & {0.357} &
    {0.479} & {0.306} &
    {0.434} & {0.305} &
    {0.415} & {0.296} &
    {0.748} & {0.428} &
    {0.637} & {0.416} &
    {0.727} & {0.424} &
    {1.419} & {0.806} &
    {1.641} & {0.854} &
    {1.207} & {0.661} \\
    
    \multicolumn{1}{c|}{} & 336 & 
    \textbf{0.412} & \textbf{0.279} &
    {0.476} & {0.301} &
    {0.613} & {0.368} &
    {0.498} & {0.315} &
    {0.449} & {0.313} &
    {0.426} & {0.304} &
    {0.853} & {0.471} &
    {0.655} & {0.427} &
    {0.749} & {0.454} &
    {1.443} & {0.815} &
    {1.711} & {0.878} &
    {1.334} & {0.713} \\
    
    \multicolumn{1}{c|}{} & 720 & 
    \textbf{0.433} & \textbf{0.292} &
    {0.500} & {0.315} &
    {0.644} & {0.385} &
    {0.524} & {0.330} &
    {0.484} & {0.336} &
    {0.474} & {0.331} &
    {1.485} & {0.825} &
    {0.722} & {0.456} &
    {0.847} & {0.499} &
    {1.539} & {0.837} &
    {2.660} & {1.157} &
    {1.292} & {0.726} \\
    
    \cline{2-26} 
    
    \multicolumn{1}{c|}{} & Avg & 
    \textbf{0.406} & \textbf{0.277} &
    {0.469} & {0.299} &
    {0.604} & {0.365} &
    {0.491} & {0.313} &
    {0.447} & {0.313} &
    {0.430} & {0.305} &
    {0.951} & {0.535} &
    {0.663} & {0.425} &
    {0.749} & {0.446} &
    {1.453} & {0.815} &
    {1.914} & {0.936} &
    {1.248} & {0.684} \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ETTh1}}} & 96 & 
    \textbf{0.400} & \textbf{0.414} &
    {0.550} & {0.482} &
    {0.457} & {0.553} &
    {0.528} & {0.496} &
    {0.492} & {0.495} &
    {0.516} & {0.485} &
    {0.861} & {0.628} &
    {0.512} & {0.499} &
    {0.613} & {0.552} &
    {0.918} & {0.639} &
    {1.112} & {0.806} &
    {1.298} & {0.838} \\
    
    \multicolumn{1}{c|}{} & 192 & 
    \textbf{0.439} & \textbf{0.436} &
    {0.603} & {0.507} &
    {0.502} & {0.582} &
    {0.580} & {0.522} &
    {0.565} & {0.538} &
    {0.598} & {0.524} &
    {0.797} & {0.593} &
    {0.624} & {0.555} &
    {0.722} & {0.598} &
    {0.915} & {0.629} &
    {1.155} & {0.823} &
    {1.322} & {0.854} \\
    
    \multicolumn{1}{c|}{} & 336 & 
    \textbf{0.460} & \textbf{0.451} &
    {0.632} & {0.525} &
    {0.526} & {0.602} &
    {0.607} & {0.540} &
    {0.721} & {0.622} &
    {0.657} & {0.550} &
    {0.941} & {0.648} &
    {0.691} & {0.574} &
    {0.750} & {0.619} &
    {0.939} & {0.644} &
    {1.179} & {0.832} &
    {1.347} & {0.870} \\
    
    \multicolumn{1}{c|}{} & 720 & 
    \textbf{0.484} & \textbf{0.486} &
    {0.665} & {0.565} &
    {0.553} & {0.649} &
    {0.639} & {0.582} &
    {0.986} & {0.743} &
    {0.762} & {0.610} &
    {0.877} & {0.641} &
    {0.728} & {0.614} &
    {0.721} & {0.616} &
    {0.887} & {0.645} &
    {1.273} & {0.874} &
    {1.534} & {0.947} \\
    
    \cline{2-26} 
    
    \multicolumn{1}{c|}{} & Avg & 
    \textbf{0.446} & \textbf{0.447} &
    {0.613} & {0.520} &
    {0.510} & {0.597} &
    {0.589} & {0.535} &
    {0.691} & {0.600} &
    {0.633} & {0.542} &
    {0.869} & {0.628} &
    {0.639} & {0.561} &
    {0.702} & {0.596} &
    {0.915} & {0.639} &
    {1.180} & {0.834} &
    {1.375} & {0.877} \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ETTh2}}} & 96 & 
    \textbf{0.288} & \textbf{0.349} &
    {0.324} & {0.380} &
    {0.367} & {0.404} &
    {0.319} & {0.361} &
    {0.357} & {0.411} &
    {0.353} & {0.389} &
    {0.378} & {0.409} &
    {0.382} & {0.416} &
    {0.413} & {0.451} &
    {0.389} & {0.411} &
    {0.678} & {0.619} &
    {2.022} & {1.006} \\
    
    \multicolumn{1}{c|}{} & 192 & 
    \textbf{0.359} & \textbf{0.395} &
    {0.404} & {0.430} &
    {0.458} & {0.458} &
    {0.397} & {0.409} &
    {0.569} & {0.519} &
    {0.403} & {0.414} &
    {0.490} & {0.467} &
    {0.478} & {0.474} &
    {0.474} & {0.477} &
    {0.473} & {0.455} &
    {0.785} & {0.666} &
    {2.329} & {1.104} \\
    
    \multicolumn{1}{c|}{} & 336 & 
    \textbf{0.376} & \textbf{0.409} &
    {0.423} & {0.445} &
    {0.479} & {0.474} &
    {0.416} & {0.423} &
    {0.671} & {0.572} &
    {0.426} & {0.441} &
    {0.537} & {0.494} &
    {0.504} & {0.501} &
    {0.547} & {0.543} &
    {0.507} & {0.480} &
    {0.839} & {0.694} &
    {2.453} & {1.122} \\
    
    \multicolumn{1}{c|}{} & 720 & 
    \textbf{0.403} & \textbf{0.438} &
    {0.454} & {0.477} &
    {0.514} & {0.507} &
    {0.446} & {0.453} &
    {0.824} & {0.648} &
    {0.477} & {0.480} &
    {0.510} & {0.491} &
    {0.499} & {0.509} &
    {0.516} & {0.523} &
    {0.477} & {0.472} &
    {1.273} & {0.874} &
    {3.816} & {1.407} \\
    
    \cline{2-26} 
    
    \multicolumn{1}{c|}{} & Avg & 
    \textbf{0.357} & \textbf{0.398} &
    {0.402} & {0.433} &
    {0.455} & {0.461} &
    {0.395} & {0.412} &
    {0.605} & {0.538} &
    {0.415} & {0.431} &
    {0.479} & {0.465} &
    {0.466} & {0.475} &
    {0.488} & {0.499} &
    {0.462} & {0.455} &
    {0.894} & {0.713} &
    {2.655} & {1.160} \\
    
    \hline 
    \hline

    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ETTm1}}} & 96 & 
    \textbf{0.297} & \textbf{0.348} &
    {0.409} & {0.419} &
    {0.412} & {0.469} &
    {0.357} & {0.416} &
    {0.352} & {0.392} &
    {0.410} & {0.419} &
    {0.583} & {0.501} &
    {0.578} & {0.518} &
    {0.774} & {0.614} &
    {0.761} & {0.568} &
    {0.911} & {0.688} &
    {0.921} & {0.682} \\
    
    \multicolumn{1}{c|}{} & 192 & 
    \textbf{0.333} & \textbf{0.371} &
    {0.458} & {0.447} &
    {0.462} & {0.500} &
    {0.400} & {0.444} &
    {0.382} & {0.412} &
    {0.437} & {0.434} &
    {0.630} & {0.528} &
    {0.617} & {0.546} &
    {0.754} & {0.592} &
    {0.781} & {0.574} &
    {0.955} & {0.703} &
    {0.957} & {0.701} \\
    
    \multicolumn{1}{c|}{} & 336 & 
    \textbf{0.365} & \textbf{0.390} &
    {0.502} & {0.469} &
    {0.506} & {0.525} &
    {0.438} & {0.466} &
    {0.419} & {0.434} &
    {0.476} & {0.454} &
    {0.725} & {0.568} &
    {0.998} & {0.775} &
    {0.869} & {0.677} &
    {0.803} & {0.587} &
    {0.991} & {0.719} &
    {0.998} & {0.716} \\
    
    \multicolumn{1}{c|}{} & 720 & 
    \textbf{0.420} & \textbf{0.424} &
    {0.578} & {0.510} &
    {0.583} & {0.571} &
    {0.504} & {0.507} &
    {0.490} & {0.477} &
    {0.681} & {0.556} &
    {0.769} & {0.549} &
    {0.693} & {0.579} &
    {0.810} & {0.630} &
    {0.844} & {0.581} &
    {1.062} & {0.747} &
    {1.007} & {0.719} \\
    
    \cline{2-26} 
    
    \multicolumn{1}{c|}{} & Avg & 
    \textbf{0.354} & \textbf{0.383} &
    {0.487} & {0.461} &
    {0.491} & {0.516} &
    {0.425} & {0.458} &
    {0.411} & {0.429} &
    {0.501} & {0.466} &
    {0.677} & {0.537} &
    {0.722} & {0.605} &
    {0.802} & {0.628} &
    {0.797} & {0.578} &
    {0.980} & {0.714} &
    {0.971} & {0.705} \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ETTm2}}} & 96 & 
    \textbf{0.170} & \textbf{0.260} &
    {0.203} & {0.297} &
    {0.244} & {0.334} &
    {0.206} & {0.300} &
    {0.213} & {0.303} &
    {0.191} & {0.274} &
    {0.212} & {0.285} &
    {0.291} & {0.399} &
    {0.352} & {0.454} &
    {0.229} & {0.308} &
    {0.331} & {0.430} &
    {0.813} & {0.688} \\
    
    \multicolumn{1}{c|}{} & 192 & 
    \textbf{0.227} & \textbf{0.299} &
    {0.270} & {0.342} &
    {0.326} & {0.384} &
    {0.276} & {0.346} &
    {0.278} & {0.345} &
    {0.252} & {0.317} &
    {0.270} & {0.323} &
    {0.307} & {0.379} &
    {0.694} & {0.691} &
    {0.291} & {0.343} &
    {0.400} & {0.464} &
    {1.008} & {0.768} \\
    
    \multicolumn{1}{c|}{} & 336 & 
    \textbf{0.283} & \textbf{0.336} &
    {0.337} & {0.384} &
    {0.407} & {0.431} &
    {0.344} & {0.388} &
    {0.338} & {0.385} &
    {0.306} & {0.353} &
    {0.323} & {0.353} &
    {0.543} & {0.559} &
    {2.408} & {1.407} &
    {0.348} & {0.376} &
    {0.469} & {0.498} &
    {1.031} & {0.775} \\
    
    \multicolumn{1}{c|}{} & 720 & 
    \textbf{0.365} & \textbf{0.389} &
    {0.435} & {0.445} &
    {0.524} & {0.499} &
    {0.443} & {0.450} &
    {0.436} & {0.440} &
    {0.433} & {0.427} &
    {0.474} & {0.449} &
    {0.712} & {0.614} &
    {1.913} & {1.166} &
    {0.461} & {0.438} &
    {0.589} & {0.557} &
    {1.096} & {0.791} \\
    
    \cline{2-26} 
    
    \multicolumn{1}{c|}{} & Avg & 
    \textbf{0.261} & \textbf{0.321} &
    {0.311} & {0.367} &
    {0.375} & {0.412} &
    {0.317} & {0.371} &
    {0.316} & {0.368} &
    {0.296} & {0.343} &
    {0.320} & {0.353} &
    {0.463} & {0.488} &
    {1.342} & {0.930} &
    {0.332} & {0.366} &
    {0.447} & {0.487} &
    {0.987} & {0.756} \\
    
    \hline 
    \hline
    
    \multicolumn{2}{c|}{$1^{\text{st}}$ Count} & 
    \multicolumn{2}{c|}{\textbf{69}} & 
    \multicolumn{2}{c|}{1} & 
    \multicolumn{2}{c|}{0} & 
    \multicolumn{2}{c|}{0} & 
    \multicolumn{2}{c|}{0} & 
    \multicolumn{2}{c|}{0} & 
    \multicolumn{2}{c|}{0} & 
    \multicolumn{2}{c|}{0} & 
    \multicolumn{2}{c|}{0} & 
    \multicolumn{2}{c|}{0} & 
    \multicolumn{2}{c|}{0} & 
    \multicolumn{2}{c}{0} \\
    \hline
    \bottomrule
    \end{tabular}
\begin{tabular}{ccccccccccccccc}
    \toprule
    \hline
    \multicolumn{1}{c}{\multirow{2}{*}{Models}} &
    \multicolumn{2}{c}{\textbf{\myformer}} & 
    \multicolumn{2}{c}{TimeMixer} & 
    \multicolumn{2}{c}{LLMTime} & 
    \multicolumn{2}{c}{PatchTST} & 
    \multicolumn{2}{c}{TimesNet} & 
    \multicolumn{2}{c}{iTransformer} & 
    \multicolumn{2}{c}{TiDE} \\

    \multicolumn{1}{c}{} & 
    \multicolumn{2}{c}{{(\textbf{Ours})}} & 
    \multicolumn{2}{c}{{\cite{Wang2024TimeMixerDM}}} &
    \multicolumn{2}{c}{{\cite{llmtime}}} & 
    \multicolumn{2}{c}{{\cite{Nie2023PatchTST}}} & 
    \multicolumn{2}{c}{{\cite{wu2023timesnet}}} &
    \multicolumn{2}{c}{{\cite{liu2023itransformer}}} &
    \multicolumn{2}{c}{{\cite{Das2023LongtermTiDE}}} \\

    \cline{1-15} 
    
    \multicolumn{1}{c}{Metric} & 
    MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE\\
    
    \hline
    
    \multirow{1}{*}{\rotatebox{0}{ETT\scalebox{0.8}{h1$\rightarrow$h2}}} & 
    \textbf{0.385} & \textbf{0.405} & 
    0.427 & 0.424 & 0.992 & 0.708 & 0.380 & 0.405 & 0.421 & 0.431 & 0.481 & 0.474 & 0.593 & 0.582 \\

    \multirow{1}{*}{\rotatebox{0}{ETT\scalebox{0.8}{h1$\rightarrow$m2}}} & 
    \textbf{0.312} & \textbf{0.353} & 
    0.361 & 0.397 & 1.867 & 0.869 & 0.314 & 0.360 & 0.327 & 0.361 & 0.311 & 0.361 & 0.563 & 0.547 \\

    \multirow{1}{*}{\rotatebox{0}{ETT\scalebox{0.8}{h2$\rightarrow$h1}}} & 
    \textbf{0.512} & \textbf{0.493} & 
    0.679 & 0.577 & 1.961 & 0.981 & 0.565 & 0.513 & 0.865 & 0.621 & 0.552 & 0.511 & 0.588 & 0.556 \\

    \multirow{1}{*}{\rotatebox{0}{ETT\scalebox{0.8}{m1$\rightarrow$h2}}} & 
    \textbf{0.432} & \textbf{0.436} & 
    0.452 & 0.441 & 0.992 & 0.708 & 0.439 & 0.438 & 0.457 & 0.454 & 0.434 & 0.438 & 0.543 & 0.535 \\

    \multirow{1}{*}{\rotatebox{0}{ETT\scalebox{0.8}{m1$\rightarrow$m2}}} & 
    \textbf{0.293} & \textbf{0.326} & 
    0.329 & 0.357 & 1.867 & 0.869 & 0.296 & 0.334 & 0.322 & 0.354 & 0.324 & \textbf{0.331} & 0.534 & 0.527 \\

    \multirow{1}{*}{\rotatebox{0}{ETT\scalebox{0.8}{m2$\rightarrow$m1}}} & 
    \textbf{0.414} & \textbf{0.409} & 
    0.554 & 0.478 & 1.933 & 0.984 & 0.568 & 0.492 & 0.769 & 0.567 & 0.559 & 0.491 & 0.585 & 0.571 \\

    \hline
    \bottomrule
    \end{tabular}
\begin{tabular}{cc|c|cccccccccccccccccc}
    \toprule
    \hline
    
    \multicolumn{3}{c}{\multirow{2}{*}{Models}} & 
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{\textbf{\myformer}}}}&
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{{TimeMixer}}}}&
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{{iTransformer}}}}&
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{{TiDE}}}}&
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{TimesNet}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{{N-HiTS}}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{{N-BEATS}}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{PatchTST}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{MICN}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{FiLM}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{LightTS}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{DLinear}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{FED.}}} & 
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{Stationary}}} & 
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{Auto.}}} \\
    
    \multicolumn{1}{c}{}&\multicolumn{1}{c}{} &\multicolumn{1}{c}{} & 
    \multicolumn{1}{c}{\scalebox{0.95}{\textbf{(Ours)}}}& 
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{Wang2024TimeMixerDM}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{liu2023itransformer}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{Das2023LongtermTiDE}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{wu2023timesnet}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{Challu2022NHiTSNH}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{Oreshkin2019nbeats}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{Nie2023PatchTST}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{wang2023micn}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{zhou2022film}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{Campos2023LightTSLT}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{Zeng2022DLinear}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{zhou2022fedformer}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{Liu2022NonstationaryTR}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{wu2021autoformer}}} \\
    
    \hline
    
    \multicolumn{2}{c|}{\multirow{3}{*}{\rotatebox{90}{\scalebox{1.0}{Yearly}}}}
    & \scalebox{1.0}{SMAPE} & {\scalebox{1.0}{13.006}} & 
    \textbf{\scalebox{1.0}{13.206}} &\scalebox{1.0}{13.923}&\scalebox{1.0}{15.320}&{\scalebox{1.0}{13.387}} &{\scalebox{1.0}{13.418}} &\scalebox{1.0}{13.436} &\scalebox{1.0}{16.463} &\scalebox{1.0}{25.022} &\scalebox{1.0}{17.431} &\scalebox{1.0}{14.247} &\scalebox{1.0}{16.965} &\scalebox{1.0}{13.728} &\scalebox{1.0}{13.717} &\scalebox{1.0}{13.974} \\
    
    & & \scalebox{1.0}{MASE} & \textbf{\scalebox{1.0}{2.860}} & 
     {\scalebox{1.0}{2.916}} &\scalebox{1.0}{3.214}&\scalebox{1.0}{3.540}&{\scalebox{1.0}{2.996}} &\scalebox{1.0}{3.045} &{\scalebox{1.0}{3.043}}  &\scalebox{1.0}{3.967} &\scalebox{1.0}{7.162} &\scalebox{1.0}{4.043} &\scalebox{1.0}{3.109} &\scalebox{1.0}{4.283} &\scalebox{1.0}{3.048} &\scalebox{1.0}{3.078} &\scalebox{1.0}{3.134} \\
    
    & & \scalebox{1.0}{OWA} & \textbf{\scalebox{1.0}{0.718}} & 
    {\scalebox{1.0}{0.776}} &\scalebox{1.0}{0.830}&\scalebox{1.0}{0.910}&{\scalebox{1.0}{0.786}} &\scalebox{1.0}{0.793} &\scalebox{1.0}{0.794} & \scalebox{1.0}{1.003} & \scalebox{1.0}{1.667} & \scalebox{1.0}{1.042} &\scalebox{1.0}{0.827} &\scalebox{1.0}{1.058} &\scalebox{1.0}{0.803} &\scalebox{1.0}{0.807} &\scalebox{1.0}{0.822} \\
    
    \hline
    
    \multicolumn{2}{c|}{\multirow{3}{*}{\rotatebox{90}{\scalebox{0.9}{Quarterly}}}}
    & \scalebox{1.0}{SMAPE} & \textbf{\scalebox{1.0}{9.645}} & 
    {\scalebox{1.0}{9.996}} &\scalebox{1.0}{10.757}&\scalebox{1.0}{11.830}&{\scalebox{1.0}{10.100}} &\scalebox{1.0}{10.202} &{\scalebox{1.0}{10.124}}&\scalebox{1.0}{10.644} &\scalebox{1.0}{15.214} &\scalebox{1.0}{12.925} &\scalebox{1.0}{11.364} &\scalebox{1.0}{12.145} &\scalebox{1.0}{10.792} &\scalebox{1.0}{10.958} &\scalebox{1.0}{11.338} \\
    
    & & \scalebox{1.0}{MASE} & \textbf{\scalebox{1.0}{1.097}} & 
    {\scalebox{1.0}{1.166}} &\scalebox{1.0}{1.283}&\scalebox{1.0}{1.410}&{\scalebox{1.0}{1.182}} &\scalebox{1.0}{1.194} &{\scalebox{1.0}{1.169}}&\scalebox{1.0}{1.278} &\scalebox{1.0}{1.963} &\scalebox{1.0}{1.664} &\scalebox{1.0}{1.328} &\scalebox{1.0}{1.520} &\scalebox{1.0}{1.283} &\scalebox{1.0}{1.325} &\scalebox{1.0}{1.365} \\
    
    & & \scalebox{1.0}{OWA} & {\scalebox{1.0}{0.833}} &
    \textbf{\scalebox{1.0}{0.825}} &\scalebox{1.0}{0.956}&\scalebox{1.0}{1.050}&{\scalebox{1.0}{0.890}} &\scalebox{1.0}{0.899} &{\scalebox{1.0}{0.886}} &\scalebox{1.0}{0.949} &\scalebox{1.0}{1.407} &\scalebox{1.0}{1.193} &\scalebox{1.0}{1.000} &\scalebox{1.0}{1.106} &\scalebox{1.0}{0.958} &\scalebox{1.0}{0.981} &\scalebox{1.0}{1.012} \\
    
    \hline
    
    \multicolumn{2}{c|}{\multirow{3}{*}{\rotatebox{90}{\scalebox{1.0}{Monthly}}}}
    & \scalebox{1.0}{SMAPE} & \textbf{\scalebox{1.0}{12.098}} & 
    {\scalebox{1.0}{12.605}} &\scalebox{1.0}{13.796}&\scalebox{1.0}{15.180}&{\scalebox{1.0}{12.670}} &\scalebox{1.0}{12.791} &{\scalebox{1.0}{12.677}} &\scalebox{1.0}{13.399} &\scalebox{1.0}{16.943} &\scalebox{1.0}{15.407} &\scalebox{1.0}{14.014} &\scalebox{1.0}{13.514} &\scalebox{1.0}{14.260} &\scalebox{1.0}{13.917} &\scalebox{1.0}{13.958} \\
    
    & & \scalebox{1.0}{MASE} & \textbf{\scalebox{1.0}{0.856}} & 
    {\scalebox{1.0}{0.919}} &\scalebox{1.0}{1.083}&\scalebox{1.0}{1.190}&{\scalebox{1.0}{0.933}} &\scalebox{1.0}{0.969} &{\scalebox{1.0}{0.937}} &\scalebox{1.0}{1.031} &\scalebox{1.0}{1.442} &\scalebox{1.0}{1.298} &\scalebox{1.0}{1.053} &\scalebox{1.0}{1.037} &\scalebox{1.0}{1.102} &\scalebox{1.0}{1.097} &\scalebox{1.0}{1.103} \\
    
    & & \scalebox{1.0}{OWA} & \textbf{\scalebox{1.0}{0.794}} & 
    {\scalebox{1.0}{0.869}} &\scalebox{1.0}{0.987}&\scalebox{1.0}{1.090}&{\scalebox{1.0}{0.878}} &\scalebox{1.0}{0.899} &{\scalebox{1.0}{0.880}} &\scalebox{1.0}{0.949} &\scalebox{1.0}{1.265} &\scalebox{1.0}{1.144}  &\scalebox{1.0}{0.981} &\scalebox{1.0}{0.956} &\scalebox{1.0}{1.012} &\scalebox{1.0}{0.998} &\scalebox{1.0}{1.002} \\
    
    \hline
    
    \multicolumn{2}{c|}{\multirow{3}{*}{\rotatebox{90}{\scalebox{1.0}{Others}}}}
    & \scalebox{1.0}{SMAPE} & {\scalebox{1.0}{4.344}} & 
    \textbf{\scalebox{1.0}{4.564}} &\scalebox{1.0}{5.569}&\scalebox{1.0}{6.120}&{\scalebox{1.0}{4.891}} &\scalebox{1.0}{5.061} &{\scalebox{1.0}{4.925}}  &\scalebox{1.0}{6.558} &\scalebox{1.0}{41.985} &\scalebox{1.0}{7.134} &\scalebox{1.0}{15.880} &\scalebox{1.0}{6.709} &\scalebox{1.0}{4.954} &\scalebox{1.0}{6.302} &\scalebox{1.0}{5.485} \\
    
    & & \scalebox{1.0}{MASE} & \textbf{\scalebox{1.0}{2.964}} & 
    {\scalebox{1.0}{3.115}} &\scalebox{1.0}{3.940}&\scalebox{1.0}{4.330}&{\scalebox{1.0}{3.302}} &{\scalebox{1.0}{3.216}} &\scalebox{1.0}{3.391}  &\scalebox{1.0}{4.511} &\scalebox{1.0}{62.734} &\scalebox{1.0}{5.09} &\scalebox{1.0}{11.434} &\scalebox{1.0}{4.953} &\scalebox{1.0}{3.264} &\scalebox{1.0}{4.064} &\scalebox{1.0}{3.865} \\
    
    & & \scalebox{1.0}{OWA} & {\scalebox{1.0}{0.945}} & 
    \textbf{\scalebox{1.0}{0.982}} &\scalebox{1.0}{1.207}&\scalebox{1.0}{1.330}&{\scalebox{1.0}{1.035}} &{\scalebox{1.0}{1.040}} &\scalebox{1.0}{1.053}  &\scalebox{1.0}{1.401} &\scalebox{1.0}{14.313}  &\scalebox{1.0}{1.553} &\scalebox{1.0}{3.474} &\scalebox{1.0}{1.487} &\scalebox{1.0}{1.036} &\scalebox{1.0}{1.304} &\scalebox{1.0}{1.187} \\
    
    \hline
    
    \multirow{3}{*}{\rotatebox{90}{\scalebox{0.9}{Weighted}}}& 
    \multirow{3}{*}{\rotatebox{90}{\scalebox{0.9}{Average}}} 
    &\scalebox{1.0}{SMAPE} & \textbf{\scalebox{1.0}{11.268}} & 
    {\scalebox{1.0}{11.723}} &\scalebox{1.0}{12.684}&\scalebox{1.0}{13.950}&{\scalebox{1.0}{11.829}} &\scalebox{1.0}{11.927} &{\scalebox{1.0}{11.851}} &\scalebox{1.0}{13.152} &\scalebox{1.0}{19.638} &\scalebox{1.0}{14.863} &\scalebox{1.0}{13.525} &\scalebox{1.0}{13.639} &\scalebox{1.0}{12.840} &\scalebox{1.0}{12.780} &\scalebox{1.0}{12.909} \\
    
    & &  \scalebox{1.0}{MASE} & \textbf{\scalebox{1.0}{1.421}} & 
    {\scalebox{1.0}{1.559}} &\scalebox{1.0}{1.764}&\scalebox{1.0}{1.940}&{\scalebox{1.0}{1.585}} &\scalebox{1.0}{1.613} &{\scalebox{1.0}{1.559}}  &\scalebox{1.0}{1.945}  &\scalebox{1.0}{5.947} &\scalebox{1.0}{2.207} &\scalebox{1.0}{2.111} &\scalebox{1.0}{2.095} &\scalebox{1.0}{1.701} &\scalebox{1.0}{1.756} &\scalebox{1.0}{1.771} \\
    
    & & \scalebox{1.0}{OWA} & \textbf{\scalebox{1.0}{0.784}} & 
    {\scalebox{1.0}{0.840}} &\scalebox{1.0}{0.929}&\scalebox{1.0}{1.020}&{\scalebox{1.0}{0.851}} &\scalebox{1.0}{0.861} &{\scalebox{1.0}{0.855}} &\scalebox{1.0}{0.998} &\scalebox{1.0}{2.279} &\scalebox{1.0}{1.125}  &\scalebox{1.0}{1.051} &\scalebox{1.0}{1.051} &\scalebox{1.0}{0.918} &\scalebox{1.0}{0.930} &\scalebox{1.0}{0.939} \\
    
    \hline
    \bottomrule
    % \begin{tablenotes}
    % \footnotesize
    %     \item \large{$\ast$ The original paper of N-BEATS \cite{Oreshkin2019nbeats} adopts a special ensemble method to promote the performance. For fair comparisons, we remove the ensemble and only compare the pure forecasting models.}
    % \end{tablenotes}
    \end{tabular}
\begin{tabular}{cc|c|cccccccccccccccccc}
    \toprule
    \hline
    
    \multicolumn{2}{c}{\multirow{2}{*}{Models}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{\textbf{\myformer}}}}&
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{TimeMixer}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{iTransformer}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{TiDE}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{SCINet}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{Crossformer}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{PatchTST}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{TimesNet}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{MICN}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{DLinear}}} &
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{FEDformer}}} & 
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{Stationary}}} & 
    \multicolumn{1}{c}{\rotatebox{0}{\scalebox{0.95}{Autoformer}}} \\
    
    \multicolumn{2}{c}{}&\multicolumn{1}{c}{\scalebox{0.95}{\textbf{(Ours)}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{Wang2024TimeMixerDM}}}&
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{liu2023itransformer}}}&
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{Das2023LongtermTiDE}}}&
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{Liu2021SCINetTS}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{Du2021CrossDomainGD}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{Nie2023PatchTST}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{wu2023timesnet}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{wang2023micn}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{Zeng2022DLinear}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{zhou2022fedformer}}} &
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{Liu2022NonstationaryTR}}}&
    \multicolumn{1}{c}{\scalebox{0.95}{\cite{wu2021autoformer}}} \\

    \hline
    
    \multirow{3}{*}{\scalebox{1.0}{\rotatebox{0}{PEMS03}}} 
    & \scalebox{1.0}{MAE} & \textbf{\scalebox{1.0}{13.96}}&  {\scalebox{1.0}{14.63}} & \scalebox{1.0}{16.72}& \scalebox{1.0}{18.39}& \scalebox{1.0}{15.97}  & {\scalebox{1.0}{15.64}} & \scalebox{1.0}{18.95} & \scalebox{1.0}{16.41} &\scalebox{1.0}{15.71} &\scalebox{1.0}{19.70} & \scalebox{1.0}{19.00} &\scalebox{1.0}{17.64} & \scalebox{1.0}{18.08} \\
    
    & \scalebox{1.0}{MAPE} &  \textbf{\scalebox{1.0}{10.91}} &{\scalebox{1.0}{11.54}} & \scalebox{1.0}{15.81}& \scalebox{1.0}{17.39}& \scalebox{1.0}{15.89} & \scalebox{1.0}{15.74} & \scalebox{1.0}{17.29} & {\scalebox{1.0}{15.17}}  & \scalebox{1.0}{15.67} &\scalebox{1.0}{18.35}  & \scalebox{1.0}{18.57} &\scalebox{1.0}{17.56} & \scalebox{1.0}{18.75} \\
    
    & \scalebox{1.0}{RMSE} &  \textbf{\scalebox{1.0}{23.01}} &{\scalebox{1.0}{23.28}} & \scalebox{1.0}{27.81}& \scalebox{1.0}{30.59}& {\scalebox{1.0}{25.20}} & \scalebox{1.0}{25.56} & \scalebox{1.0}{30.15} & \scalebox{1.0}{26.72}  & \scalebox{1.0}{24.55} &\scalebox{1.0}{32.35} & \scalebox{1.0}{30.05} &\scalebox{1.0}{28.37} & \scalebox{1.0}{27.82} \\
    
    \hline
    
    \multirow{3}{*}{\scalebox{1.0}{\rotatebox{0}{PEMS04}}} 
    & \scalebox{1.0}{MAE} & \textbf{\scalebox{1.0}{17.56}} & {\scalebox{1.0}{19.21}} & \scalebox{1.0}{21.81}& \scalebox{1.0}{23.99}& {\scalebox{1.0}{20.35}} & \scalebox{1.0}{20.38} & \scalebox{1.0}{24.86} & \scalebox{1.0}{21.63}  & \scalebox{1.0}{21.62} & \scalebox{1.0}{24.62} & \scalebox{1.0}{26.51}  & \scalebox{1.0}{22.34} & \scalebox{1.0}{25.00} \\
    
    & \scalebox{1.0}{MAPE} & \textbf{\scalebox{1.0}{11.63}}&  {\scalebox{1.0}{12.53}} & \scalebox{1.0}{13.42}& \scalebox{1.0}{14.76}& {\scalebox{1.0}{12.84}} & {\scalebox{1.0}{12.84}} & \scalebox{1.0}{16.65} & \scalebox{1.0}{13.15}  & \scalebox{1.0}{13.53} & \scalebox{1.0}{16.12} & \scalebox{1.0}{16.76}  & \scalebox{1.0}{14.85} & \scalebox{1.0}{16.70} \\
    
    & \scalebox{1.0}{RMSE} & \textbf{\scalebox{1.0}{29.93} }& {\scalebox{1.0}{30.92} }& \scalebox{1.0}{33.91}& \scalebox{1.0}{37.30}& {\scalebox{1.0}{32.31}} & \scalebox{1.0}{32.41} & \scalebox{1.0}{40.46} & \scalebox{1.0}{34.90}  & \scalebox{1.0}{34.39} & \scalebox{1.0}{39.51} & \scalebox{1.0}{41.81}  & \scalebox{1.0}{35.47} & \scalebox{1.0}{38.02} \\

    \hline
    
    \multirow{3}{*}{\scalebox{1.0}{\rotatebox{0}{PEMS07}}} 
    & \scalebox{1.0}{MAE} & \textbf{\scalebox{1.0}{18.15}} &  {\scalebox{1.0}{20.57}} & \scalebox{1.0}{23.01}& \scalebox{1.0}{25.31}& \scalebox{1.0}{22.79} & {\scalebox{1.0}{22.54}} & \scalebox{1.0}{27.87}  &\scalebox{1.0}{25.12} &\scalebox{1.0}{22.28} &\scalebox{1.0}{28.65} &\scalebox{1.0}{27.92} &\scalebox{1.0}{26.02} &\scalebox{1.0}{26.92} \\
    
    & \scalebox{1.0}{MAPE} & \textbf{\scalebox{1.0}{7.32}} &  {\scalebox{1.0}{8.62}} & \scalebox{1.0}{10.02}& \scalebox{1.0}{11.02}& \scalebox{1.0}{9.41} & {\scalebox{1.0}{9.38}} & \scalebox{1.0}{12.69}  &\scalebox{1.0}{10.60} &\scalebox{1.0}{9.57} &\scalebox{1.0}{12.15} &\scalebox{1.0}{12.29} &\scalebox{1.0}{11.75} &\scalebox{1.0}{11.83} \\
    
    & \scalebox{1.0}{RMSE} & \textbf{\scalebox{1.0}{30.46}} & {\scalebox{1.0}{33.59}} & \scalebox{1.0}{35.56}& \scalebox{1.0}{39.12}& \scalebox{1.0}{35.61} & \scalebox{1.0}{35.49} & \scalebox{1.0}{42.56} &\scalebox{1.0}{40.71} &{\scalebox{1.0}{35.40}} &\scalebox{1.0}{45.02} &\scalebox{1.0}{42.29} &\scalebox{1.0}{42.34} &\scalebox{1.0}{40.60} \\

    \hline
    
    \multirow{3}{*}{\scalebox{1.0}{\rotatebox{0}{PEMS08}}} 
    & \scalebox{1.0}{MAE} & \textbf{\scalebox{1.0}{12.45}} & {\scalebox{1.0}{15.22}} & \scalebox{1.0}{17.94}& \scalebox{1.0}{19.73}& {\scalebox{1.0}{17.38}}  & \scalebox{1.0}{17.56}  & \scalebox{1.0}{20.35} &\scalebox{1.0}{19.01} &\scalebox{1.0}{17.76} &\scalebox{1.0}{20.26} &\scalebox{1.0}{20.56} &\scalebox{1.0}{19.29} &\scalebox{1.0}{20.47} \\
    
    & \scalebox{1.0}{MAPE} & \textbf{\scalebox{1.0}{8.09}} &  {\scalebox{1.0}{9.67}} & \scalebox{1.0}{10.93}& \scalebox{1.0}{12.02}& \scalebox{1.0}{10.80} & \scalebox{1.0}{10.92} & \scalebox{1.0}{13.15}  &\scalebox{1.0}{11.83} &{\scalebox{1.0}{10.76}} &\scalebox{1.0}{12.09} &\scalebox{1.0}{12.41} &\scalebox{1.0}{12.21} &\scalebox{1.0}{12.27} \\
    
    & \scalebox{1.0}{RMSE} & \textbf{\scalebox{1.0}{21.04}} & {\scalebox{1.0}{24.26}} & \scalebox{1.0}{27.88}& \scalebox{1.0}{30.67}& \scalebox{1.0}{27.34} & {\scalebox{1.0}{27.21}} & \scalebox{1.0}{31.04} &\scalebox{1.0}{30.65} &\scalebox{1.0}{27.26} &\scalebox{1.0}{32.38} &\scalebox{1.0}{32.97} &\scalebox{1.0}{38.62} &\scalebox{1.0}{31.52} \\
    
    \hline
    \bottomrule
    \end{tabular}
\begin{tabular}{cc|ccccccccccccccccccc}
    \toprule
    \hline
    
    \multicolumn{2}{c}{\scalebox{0.8}{Datasets}} & 
    \multicolumn{3}{c}{\scalebox{0.8}{\rotatebox{0}{SMD}}} &
    \multicolumn{3}{c}{\scalebox{0.8}{\rotatebox{0}{MSL}}} &
    \multicolumn{3}{c}{\scalebox{0.8}{\rotatebox{0}{SMAP}}} &
    \multicolumn{3}{c}{\scalebox{0.8}{\rotatebox{0}{SWaT}}} & 
    \multicolumn{3}{c}{\scalebox{0.8}{\rotatebox{0}{PSM}}} & \scalebox{0.8}{Avg F1} \\

    \cline{3-18}
    
    \multicolumn{2}{c}{\scalebox{0.8}{Metrics}} & 
    \scalebox{0.8}{P} & \scalebox{0.8}{R} & \scalebox{0.8}{F1} & 
    \scalebox{0.8}{P} & \scalebox{0.8}{R} & \scalebox{0.8}{F1} & 
    \scalebox{0.8}{P} & \scalebox{0.8}{R} & \scalebox{0.8}{F1} & 
    \scalebox{0.8}{P} & \scalebox{0.8}{R} & \scalebox{0.8}{F1} & 
    \scalebox{0.8}{P} & \scalebox{0.8}{R} & \scalebox{0.8}{F1} & 
    \scalebox{0.8}{(\%)}\\

    \hline
    
    \scalebox{0.85}{LSTM} &
    \scalebox{0.85}{\cite{Hochreiter1997LongSM}} %      
    & \scalebox{0.85}{78.52} & \scalebox{0.85}{65.47} & \scalebox{0.85}{71.41} 
    & \scalebox{0.85}{78.04} & \scalebox{0.85}{86.22} & \scalebox{0.85}{81.93}
    & \scalebox{0.85}{91.06} & \scalebox{0.85}{57.49} & \scalebox{0.85}{70.48} 
    & \scalebox{0.85}{78.06} & \scalebox{0.85}{91.72} & \scalebox{0.85}{84.34} 
    & \scalebox{0.85}{69.24} & \scalebox{0.85}{99.53} & \scalebox{0.85}{81.67}
    & \scalebox{0.85}{77.97} \\ 
    
    \scalebox{0.85}{Transformer} &
    \scalebox{0.85}{\cite{Vaswani2017AttentionIA}} %   
    & \scalebox{0.85}{83.58} & \scalebox{0.85}{76.13} & \scalebox{0.85}{79.56} 
    & \scalebox{0.85}{71.57} & \scalebox{0.85}{87.37} & \scalebox{0.85}{78.68}
    & \scalebox{0.85}{89.37} & \scalebox{0.85}{57.12} & \scalebox{0.85}{69.70} 
    & \scalebox{0.85}{68.84} & \scalebox{0.85}{96.53} & \scalebox{0.85}{80.37}  %%
    & \scalebox{0.85}{62.75} & \scalebox{0.85}{96.56} & \scalebox{0.85}{76.07}
    & \scalebox{0.85}{76.88} \\ 
        
    \scalebox{0.85}{LogTrans} & 
    \scalebox{0.85}{\cite{2019Enhancing}}
    & \scalebox{0.85}{83.46} & \scalebox{0.85}{70.13} & \scalebox{0.85}{76.21} 
    & \scalebox{0.85}{73.05} & \scalebox{0.85}{87.37} & \scalebox{0.85}{79.57}
    & \scalebox{0.85}{89.15} & \scalebox{0.85}{57.59} & \scalebox{0.85}{69.97} 
    & \scalebox{0.85}{68.67} & \scalebox{0.85}{97.32} & \scalebox{0.85}{80.52}  %%
    & \scalebox{0.85}{63.06} & \scalebox{0.85}{98.00} & \scalebox{0.85}{76.74}
    & \scalebox{0.85}{76.60} \\ 
    
    \scalebox{0.85}{TCN} & 
    \scalebox{0.85}{\cite{Franceschi2019UnsupervisedSR}} %
    & \scalebox{0.85}{84.06} & \scalebox{0.85}{79.07} & \scalebox{0.85}{81.49} 
    & \scalebox{0.85}{75.11} & \scalebox{0.85}{82.44} & \scalebox{0.85}{78.60}
    & \scalebox{0.85}{86.90} & \scalebox{0.85}{59.23} & \scalebox{0.85}{70.45} 
    & \scalebox{0.85}{76.59} & \scalebox{0.85}{95.71} & \scalebox{0.85}{85.09}  %%
    & \scalebox{0.85}{54.59} & \scalebox{0.85}{99.77} & \scalebox{0.85}{70.57}
    & \scalebox{0.85}{77.24} \\
    
    \scalebox{0.85}{Reformer} & 
    \scalebox{0.85}{\cite{kitaev2020reformer}}
    & \scalebox{0.85}{82.58} & \scalebox{0.85}{69.24} & \scalebox{0.85}{75.32} 
    & \scalebox{0.85}{85.51} & \scalebox{0.85}{83.31} & \scalebox{0.85}{84.40}
    & \scalebox{0.85}{90.91} & \scalebox{0.85}{57.44} & \scalebox{0.85}{70.40} 
    & \scalebox{0.85}{72.50} & \scalebox{0.85}{96.53} & \scalebox{0.85}{82.80}  %%
    & \scalebox{0.85}{59.93} & \scalebox{0.85}{95.38} & \scalebox{0.85}{73.61}
    & \scalebox{0.85}{77.31} \\ 
        
    \scalebox{0.85}{Informer} &
    \scalebox{0.85}{\cite{zhou2021informer}}
    & \scalebox{0.85}{86.60} & \scalebox{0.85}{77.23} & \scalebox{0.85}{81.65} 
    & \scalebox{0.85}{81.77} & \scalebox{0.85}{86.48} & \scalebox{0.85}{84.06}
    & \scalebox{0.85}{90.11} & \scalebox{0.85}{57.13} & \scalebox{0.85}{69.92} 
    & \scalebox{0.85}{70.29} & \scalebox{0.85}{96.75} & \scalebox{0.85}{81.43} %%
    & \scalebox{0.85}{64.27} & \scalebox{0.85}{96.33} & \scalebox{0.85}{77.10}
    & \scalebox{0.85}{78.83} \\ 
    
    \scalebox{0.85}{Anomaly Transformer} & 
    \scalebox{0.85}{\cite{xu2021anomaly}} %
    & \scalebox{0.85}{88.91} & \scalebox{0.85}{82.23} & \scalebox{0.85}{{85.49}}
    & \scalebox{0.85}{79.61} & \scalebox{0.85}{87.37} & \scalebox{0.85}{83.31} 
    & \scalebox{0.85}{91.85} & \scalebox{0.85}{58.11} & \scalebox{0.85}{{71.18}}
    & \scalebox{0.85}{72.51} & \scalebox{0.85}{97.32} & \scalebox{0.85}{83.10} 
    & \scalebox{0.85}{68.35} & \scalebox{0.85}{94.72} & \scalebox{0.85}{79.40} 
    & \scalebox{0.85}{80.50} \\
    
    \scalebox{0.85}{Pyraformer} & 
    \scalebox{0.85}{\cite{liu2021pyraformer}}
    & \scalebox{0.85}{85.61} & \scalebox{0.85}{80.61} & \scalebox{0.85}{83.04} 
    & \scalebox{0.85}{83.81} & \scalebox{0.85}{85.93} & \scalebox{0.85}{84.86}
    & \scalebox{0.85}{92.54} & \scalebox{0.85}{57.71} & \scalebox{0.85}{71.09} 
    & \scalebox{0.85}{87.92} & \scalebox{0.85}{96.00} & \scalebox{0.85}{91.78} %%
    & \scalebox{0.85}{71.67} & \scalebox{0.85}{96.02} & \scalebox{0.85}{82.08}
    & \scalebox{0.85}{82.57} \\ 
    
    \scalebox{0.85}{Autoformer} &
    \scalebox{0.85}{\cite{wu2021autoformer}}
    & \scalebox{0.85}{88.06} & \scalebox{0.85}{82.35} & \scalebox{0.85}{85.11}
    & \scalebox{0.85}{77.27} & \scalebox{0.85}{80.92} & \scalebox{0.85}{79.05} 
    & \scalebox{0.85}{90.40} & \scalebox{0.85}{58.62} & \scalebox{0.85}{71.12}
    & \scalebox{0.85}{89.85} & \scalebox{0.85}{95.81} & \scalebox{0.85}{92.74} 
    & \scalebox{0.85}{99.08} & \scalebox{0.85}{88.15} & \scalebox{0.85}{93.29} 
    & \scalebox{0.85}{84.26} \\
    
    \scalebox{0.85}{LSSL} & 
    \scalebox{0.85}{\cite{gu2022efficiently}}
    & \scalebox{0.85}{78.51} & \scalebox{0.85}{65.32} & \scalebox{0.85}{71.31} 
    & \scalebox{0.85}{77.55} & \scalebox{0.85}{88.18} & \scalebox{0.85}{82.53}
    & \scalebox{0.85}{89.43} & \scalebox{0.85}{53.43} & \scalebox{0.85}{66.90} 
    & \scalebox{0.85}{79.05} & \scalebox{0.85}{93.72} & \scalebox{0.85}{85.76} %%
    & \scalebox{0.85}{66.02} & \scalebox{0.85}{92.93} & \scalebox{0.85}{77.20}
    & \scalebox{0.85}{76.74} \\
    
    \scalebox{0.85}{Stationary} & 
    \scalebox{0.85}{\cite{Liu2022NonstationaryTR}}
    & \scalebox{0.85}{88.33} & \scalebox{0.85}{81.21} & \scalebox{0.85}{84.62}
    & \scalebox{0.85}{68.55} & \scalebox{0.85}{89.14} & \scalebox{0.85}{77.50}
    & \scalebox{0.85}{89.37} & \scalebox{0.85}{59.02} & \scalebox{0.85}{71.09} 
    & \scalebox{0.85}{68.03} & \scalebox{0.85}{96.75} & \scalebox{0.85}{79.88} 
    & \scalebox{0.85}{97.82} & \scalebox{0.85}{96.76} & \scalebox{0.85}{{97.29}}
    & \scalebox{0.85}{82.08} \\ 
    
    \scalebox{0.85}{DLinear} & 
    \scalebox{0.85}{\cite{Zeng2022DLinear}}
    & \scalebox{0.85}{83.62} & \scalebox{0.85}{71.52} & \scalebox{0.85}{77.10} 
    & \scalebox{0.85}{84.34} & \scalebox{0.85}{85.42} & \scalebox{0.85}{84.88}
    & \scalebox{0.85}{92.32} & \scalebox{0.85}{55.41} & \scalebox{0.85}{69.26} 
    & \scalebox{0.85}{80.91} & \scalebox{0.85}{95.30} & \scalebox{0.85}{87.52} 
    & \scalebox{0.85}{98.28} & \scalebox{0.85}{89.26} & \scalebox{0.85}{93.55} 
    & \scalebox{0.85}{82.46} \\ 
    
    \scalebox{0.85}{ETSformer} & 
    \scalebox{0.85}{\cite{woo2022etsformer}}
    & \scalebox{0.85}{87.44} & \scalebox{0.85}{79.23} & \scalebox{0.85}{83.13}
    & \scalebox{0.85}{85.13} & \scalebox{0.85}{84.93} & \scalebox{0.85}{85.03}
    & \scalebox{0.85}{92.25} & \scalebox{0.85}{55.75} & \scalebox{0.85}{69.50}
    &\scalebox{0.85}{90.02} & \scalebox{0.85}{80.36}  & \scalebox{0.85}{84.91}
    & \scalebox{0.85}{99.31} & \scalebox{0.85}{85.28} & \scalebox{0.85}{91.76}
    & \scalebox{0.85}{82.87} \\ %  
    
    \scalebox{0.85}{LightTS} & 
    \scalebox{0.85}{\cite{Campos2023LightTSLT}}
    & \scalebox{0.85}{87.10} & \scalebox{0.85}{78.42} & \scalebox{0.85}{82.53}
    & \scalebox{0.85}{82.40} & \scalebox{0.85}{75.78} & \scalebox{0.85}{78.95} 
    & \scalebox{0.85}{92.58} & \scalebox{0.85}{55.27} & \scalebox{0.85}{69.21} 
    & \scalebox{0.85}{91.98} & \scalebox{0.85}{94.72} & \scalebox{0.85}{93.33}
    & \scalebox{0.85}{98.37} & \scalebox{0.85}{95.97} & \scalebox{0.85}{97.15}
    & \scalebox{0.85}{84.23} \\ 
    
    \scalebox{0.85}{FEDformer} & 
    \scalebox{0.85}{\cite{zhou2022fedformer}}
    & \scalebox{0.85}{87.95} & \scalebox{0.85}{82.39} & \scalebox{0.85}{85.08}
    & \scalebox{0.85}{77.14} & \scalebox{0.85}{80.07} & \scalebox{0.85}{78.57}
    & \scalebox{0.85}{90.47} & \scalebox{0.85}{58.10} & \scalebox{0.85}{70.76}
    & \scalebox{0.85}{90.17} & \scalebox{0.85}{96.42} & \scalebox{0.85}{{93.19}}
    & \scalebox{0.85}{97.31} & \scalebox{0.85}{97.16} & \scalebox{0.85}{97.23} 
    & \scalebox{0.85}{84.97} \\ 
    
    \scalebox{0.85}{TimesNet} & 
    \scalebox{0.85}{\cite{wu2023timesnet}}
    & \scalebox{0.85}{88.66} & \scalebox{0.85}{83.14} & \scalebox{0.85}{85.81}
    & \scalebox{0.85}{83.92} & \scalebox{0.85}{86.42} & \scalebox{0.85}{85.15}
    & \scalebox{0.85}{92.52} & \scalebox{0.85}{58.29} & \scalebox{0.85}{71.52}
    & \scalebox{0.85}{86.76} & \scalebox{0.85}{97.32} & \scalebox{0.85}{91.74} 
    & \scalebox{0.85}{98.19} & \scalebox{0.85}{96.76} & \scalebox{0.85}{97.47}
    & \scalebox{0.85}{86.34} \\

    \scalebox{0.85}{TiDE} & 
    \scalebox{0.85}{\cite{Das2023LongtermTiDE}}
    & \scalebox{0.85}{76.00} & \scalebox{0.85}{63.00} & \scalebox{0.85}{68.91}
    & \scalebox{0.85}{84.00} & \scalebox{0.85}{60.00} & \scalebox{0.85}{70.18}
    & \scalebox{0.85}{88.00} & \scalebox{0.85}{50.00} & \scalebox{0.85}{64.00}
    &\scalebox{0.85}{98.00}  &\scalebox{0.85}{63.00}  & \scalebox{0.85}{76.73}
    & \scalebox{0.85}{93.00} & \scalebox{0.85}{92.00} & \scalebox{0.85}{92.50}
    & \scalebox{0.85}{{74.46}} \\

    \scalebox{0.85}{iTransformer} & 
    \scalebox{0.85}{\cite{liu2023itransformer}}
    & \scalebox{0.85}{78.45} & \scalebox{0.85}{65.10} & \scalebox{0.85}{71.15}
    & \scalebox{0.85}{86.15} & \scalebox{0.85}{62.65} & \scalebox{0.85}{72.54}
    & \scalebox{0.85}{90.67} & \scalebox{0.85}{52.96} & \scalebox{0.85}{66.87}
    &\scalebox{0.85}{99.96}  &\scalebox{0.85}{65.55}  & \scalebox{0.85}{79.18}
    & \scalebox{0.85}{95.65} & \scalebox{0.85}{94.69} & \scalebox{0.85}{95.17}
    & \scalebox{0.85}{{76.98}} \\

    \scalebox{0.85}{\textbf{\myformer}} & 
    \scalebox{0.85}{\textbf{(Ours)}}
    & \scalebox{0.85}{{89.67}} & \scalebox{0.85}{{90.76}} & \scalebox{0.85}{\textbf{90.21}}
    & \scalebox{0.85}{{90.64}} & \scalebox{0.85}{{81.83}} & \scalebox{0.85}{\textbf{85.89}}
    & \scalebox{0.85}{{91.89}} & \scalebox{0.85}{{65.86}} & \scalebox{0.85}{\textbf{76.73}}
    & \scalebox{0.85}{{95.35}} & \scalebox{0.85}{{93.85}} & \scalebox{0.85}{\textbf{94.09}}
    & \scalebox{0.85}{{99.78}} & \scalebox{0.85}{{96.11}} & \scalebox{0.85}{\textbf{97.72}}
    & \scalebox{0.85}{\textbf{89.93}} \\
    
    \hline
    \bottomrule
    % \begin{tablenotes}
    %     \item $\ast$  The original paper of Anomaly Transformer \cite{xu2021anomaly} adopts the temporal association and reconstruction error as a joint anomaly criterion. For fair comparisons, we only use reconstruction error here.
    % \end{tablenotes}
    \end{tabular}
\begin{tabular}{c|ccccccccccccccccccccccccccccccccccc}
    \toprule
    \hline

    \multirow{3}{*}{{Datasets/Models}} & 
    \multicolumn{3}{c}{{Classical methods}} & 
    \multicolumn{3}{c}{{RNN}} &
    \multicolumn{1}{c}{{TCN}} &
    \multicolumn{10}{c}{{Transformers}} & 
    \multicolumn{3}{c}{{MLP}} & 
    \multicolumn{1}{c}{{CNN}}\\
    
    \cmidrule(lr){2-4}\cmidrule(lr){5-7}\cmidrule(lr){8-8}\cmidrule(lr){9-18}\cmidrule(lr){19-21}\cmidrule(lr){22-22} &
    
    \scalebox{0.8}{DTW} & \scalebox{0.8}{XGBoost} & \scalebox{0.8}{Rocket} & \scalebox{0.8}{LSTM} & \scalebox{0.8}{LSTNet} & 
    \scalebox{0.8}{LSSL} & \scalebox{0.8}{TCN} & \scalebox{0.9}{Trans.} & \scalebox{0.9}{Re.} & \scalebox{0.9}{In.} & 
    \scalebox{0.9}{Pyra.} & \scalebox{0.9}{Auto.} & \scalebox{0.9}{Stat.} & \scalebox{0.9}{FED.} & \scalebox{0.9}{ETS.} & 
    \scalebox{0.9}{Flow.} & \scalebox{0.8}{iTrans.} & \scalebox{0.8}{DLinear} & \scalebox{0.8}{LightTS.} & 
    \scalebox{0.8}{TiDE} & \scalebox{0.8}{TimesNet} & {\textbf{\myformer}} \\
    
	& \scalebox{0.75}{\cite{Berndt1994UsingDT}} & \scalebox{0.75}{\cite{Chen2016XGBoostAS}} & 
    \scalebox{0.75}{\cite{Dempster2019ROCKETEF}} & \scalebox{0.75}{\cite{Hochreiter1997LongSM}} &
    \scalebox{0.75}{\cite{2018Modeling}} & \scalebox{0.75}{\cite{gu2022efficiently}} &
    \scalebox{0.75}{\cite{Franceschi2019UnsupervisedSR}} & \scalebox{0.75}{\cite{Vaswani2017AttentionIA}} &
    \scalebox{0.75}{\cite{kitaev2020reformer}} & \scalebox{0.75}{\cite{haoyietal-informer-2021}} &
    \scalebox{0.75}{\cite{liu2021pyraformer}} & \scalebox{0.75}{\cite{wu2021autoformer}} &
    \scalebox{0.75}{\cite{Liu2022NonstationaryTR}} & \scalebox{0.75}{\cite{zhou2022fedformer}} &
    \scalebox{0.75}{\cite{woo2022etsformer}} & \scalebox{0.75}{\cite{Wu2022FlowformerLT}} &
    \scalebox{0.75}{\cite{liu2023itransformer}} & \scalebox{0.75}{\cite{Zeng2022DLinear}} & 
    \scalebox{0.75}{\cite{Campos2023LightTSLT}} & \scalebox{0.75}{\cite{Das2023LongtermTiDE}} & 
    \scalebox{0.75}{\cite{wu2023timesnet}} & \scalebox{0.8}{\textbf{(Ours)}} \\

    \hline

	{EthanolConcentration} &  {32.3} &  {43.7} &  {45.2} &  {32.3} &  {39.9} &  {31.1}&   {28.9} &  {32.7} & {31.9} & {31.6}   & {30.8} & {31.6} & {32.7} &  {28.1}& {31.2}  &  {33.8} &  {28.1}&  {32.6} & {29.7} &  {27.1}& {35.7} & \textbf{36.9}\\
  
	{FaceDetection} &  {52.9} &  {63.3} &  {64.7} &  {57.7} &  {65.7} &  {66.7} &  {52.8} &  {67.3} &  {68.6} & {67.0} & {65.7} & {68.4} & {68.0} & {66.0} &  {66.3} &  {67.6} &  {66.3}& {68.0} & {67.5} &  {65.3}&  {68.6} & \textbf{69.1}  \\
  
    {Handwriting} &  {28.6} &  {15.8} &  {58.8} &  {15.2} &  {25.8} &  {24.6} &  {53.3} &  {32.0} &  {27.4} & {32.8} & {29.4} & {36.7} & {31.6} & {28.0} &   {32.5} &  {33.8} &  {24.2}&  {27.0} & {26.1} &  {23.2}&  {32.1} & \textbf{31.5} \\
  
	{Heartbeat} &  {71.7}  &  {73.2} &  {75.6} &  {72.2} &  {77.1} &  {72.7}&  {75.6} &  {76.1} &  {77.1} & {80.5} & {75.6} & {74.6} & {73.7} & {73.7} &   {71.2} &  {77.6} &  {75.6}&  {75.1} & {75.1} &  {74.6}&  {78.0}  & \textbf{76.5}    \\
  
	{JapaneseVowels} &  {94.9} &  {86.5} &  {96.2} &  {79.7} &  {98.1} &  {98.4} &  {98.9} &  {98.7} &  {97.8} & {98.9} & {98.4} & {96.2} & {99.2} & {98.4} &  {95.9} &   {98.9} &  {96.6}&  {96.2} & {96.2} &  {95.6}&  {98.4} & \textbf{99.1}  \\
  
	{PEMS-SF} &  {71.1} &  {98.3} &  {75.1} &  {39.9} &  {86.7} &  {86.1}&  {68.8} &  {82.1} &  {82.7} & {81.5} & {83.2} & {82.7} & {87.3} & {80.9} &  {86.0} &   {83.8} &  {87.9}&  {75.1} & {88.4} &  {86.9}&  {89.6} & \textbf{93.0} \\
  
	{SelfRegulationSCP1} &  {77.7}  &  {84.6} &  {90.8} &  {68.9} &  {84.0} &  {90.8} &  {84.6} &  {92.2} &  {90.4} & {90.1} & {88.1} & {84.0} & {89.4} & {88.7} &  {89.6} &  {92.5} &  {90.2}&  {87.3} & {89.8} &  {89.2}&  {91.8} & \textbf{91.8} \\
  
    {SelfRegulationSCP2} &  {53.9} &  {48.9} &  {53.3} &  {46.6} &  {52.8} &  {52.2} &  {55.6} &  {53.9} &  {56.7} & {53.3} & {53.3} & {50.6} & {57.2} & {54.4} &  {55.0} &   {56.1} &  {54.4}&  {50.5} & {51.1} &  {53.4}&  {57.2} & \textbf{60.0}  \\
     
    {SpokenArabicDigits} &  {96.3} &  {69.6} &  {71.2} &  {31.9} &  {100.0} &  {100.0} &  {95.6} &  {98.4} &  {97.0} & {100.0} & {99.6} & {100.0} & {100.0} & {100.0} &  {100.0} &   {98.8} &  {96.0}&  {81.4} & {100.0} &  {95.0}&  {99.0} & \textbf{99.3} \\
     
    {UWaveGestureLibrary} &  {90.3} &  {75.9} &  {94.4} &  {41.2} &  {87.8} &  {85.9} &  {88.4} &  {85.6} &  {85.6} & {85.6} & {83.4} & {85.9} & {87.5} & {85.3} &  {85.0} &   {86.6} &  {85.9}&  {82.1} & {80.3} &  {84.9}&  {85.3} & \textbf{89.6} \\
    
    \hline
    
    {Average Accuracy} &  {67.0} &  {66.0} &  {72.5} &  {48.6} &  {71.8} &  {70.9} &  {70.3} &  {71.9} &  {71.5} & {72.1} & {70.8} & {71.1} & {72.7} & {70.7} &  {71.0} &{ {73.0}} &  {70.5}&  {67.5} & {70.4} &  {69.5}& {73.6} & \textbf{{74.7}} \\
    
    \hline
    \bottomrule
    \end{tabular}
\begin{tabular}{cc|cc|cc|cc||cc|cc|cc||cc|cc|cc||cc|cc|cc}
    \toprule
    \hline
    \multicolumn{2}{c}{\multirow{2}{*}{Methods}} &
    \multicolumn{6}{c}{\scalebox{1.2}{PatchTST~\cite{Nie2023PatchTST}}} & 
    \multicolumn{6}{c}{\scalebox{1.2}{TimeMixer~\cite{Wang2024TimeMixerDM}}} & 
    \multicolumn{6}{c}{\scalebox{1.2}{DLinear~\cite{Zeng2022DLinear}}} & 
    \multicolumn{6}{c}{\scalebox{1.2}{TimesNet~\cite{wu2023timesnet}}} \\
    
    \cline{3-26} 
    
    \multicolumn{2}{c}{Metric} &
    \multicolumn{2}{c|}{Original} & 
    \multicolumn{2}{c|}{\textbf{Enhance}} & 
    \multicolumn{2}{c||}{\textbf{Improve}} & 
    \multicolumn{2}{c|}{Original} & 
    \multicolumn{2}{c|}{\textbf{Enhance}} & 
    \multicolumn{2}{c||}{\textbf{Improve}} & 
    \multicolumn{2}{c|}{Original} & 
    \multicolumn{2}{c|}{\textbf{Enhance}} & 
    \multicolumn{2}{c||}{\textbf{Improve}} & 
    \multicolumn{2}{c|}{Original} & 
    \multicolumn{2}{c|}{\textbf{Enhance}} & 
    \multicolumn{2}{c}{\textbf{Improve}} \\

    \cline{3-26} 
    
    \multicolumn{2}{c}{} & 
    MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & 
    MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{Weather}}} & 96 & 
    {0.186} & {0.227} &
    \textbf{0.146} & \textbf{0.194} &
    \red{\textbf{21.5\%}} & \red{\textbf{14.5\%}} &
    {0.163} & {0.209} &
    \textbf{0.147} & \textbf{0.199} &
    \red{\textbf{9.8\%}} & \red{\textbf{4.8\%}} &
    {0.195} & {0.252} &
    \textbf{0.173} & \textbf{0.222} &
    \red{\textbf{13.5\%}} & \red{\textbf{11.9\%}} &
    {0.172} & {0.22} &
    \textbf{0.156} & \textbf{0.195} &
    \red{\textbf{9.2\%}} & \red{\textbf{11.4\%}} \\
    
    \multicolumn{1}{c|}{} & 192 & 
    {0.234} & {0.265} &
    \textbf{0.187} & \textbf{0.232} &
    \red{\textbf{20.1\%}} & \red{\textbf{12.5\%}} &
    {0.208} & {0.250} &
    \textbf{0.190} & \textbf{0.242} &
    \red{\textbf{8.7\%}} & \red{\textbf{3.2\%}} &
    {0.237} & {0.295} &
    \textbf{0.215} & \textbf{0.258} &
    \red{\textbf{10.6\%}} & \red{\textbf{12.5\%}} &
    {0.219} & {0.261} &
    \textbf{0.201} & \textbf{0.231} &
    \red{\textbf{8.7\%}} & \red{\textbf{11.4\%}} \\
    
    \multicolumn{1}{c|}{} & 336 & 
    {0.284} & {0.301} &
    \textbf{0.237} & \textbf{0.272} &
    \red{\textbf{16.5\%}} & \red{\textbf{9.6\%}} &
    {0.251} & {0.287} &
    \textbf{0.241} & \textbf{0.282} &
    \red{\textbf{4.0\%}} & \red{\textbf{1.7\%}} &
    {0.282} & {0.331} &
    \textbf{0.263} & \textbf{0.292} &
    \red{\textbf{7.6\%}} & \red{\textbf{11.8\%}} &
    {0.246} & {0.337} &
    \textbf{0.234} & \textbf{0.318} &
    \red{\textbf{5.0\%}} & \red{\textbf{5.5\%}} \\
    
    \multicolumn{1}{c|}{} & 720 & 
    {0.356} & {0.349} &
    \textbf{0.306} & \textbf{0.322} &
    \red{\textbf{14.0\%}} & \red{\textbf{7.7\%}} &
    {0.339} & {0.341} &
    \textbf{0.319} & \textbf{0.333} &
    \red{\textbf{5.9\%}} & \red{\textbf{2.3\%}} &
    {0.345} & {0.382} &
    \textbf{0.330} & \textbf{0.338} &
    \red{\textbf{4.4\%}} & \red{\textbf{11.5\%}} &
    {0.365} & {0.359} &
    \textbf{0.345} & \textbf{0.339} &
    \red{\textbf{5.5\%}} & \red{\textbf{5.6\%}} \\
    
    \cline{2-26} 
    
    \multicolumn{1}{c|}{} & Avg & 
    {0.265} & {0.285} &
    \textbf{0.219} & \textbf{0.255} &
    \red{\textbf{17.4\%}} & \red{\textbf{10.5\%}} &
    {0.240} & {0.271} &
    \textbf{0.224} & \textbf{0.264} &
    \red{\textbf{6.7\%}} & \red{\textbf{2.6\%}} &
    {0.265} & {0.315} &
    \textbf{0.245} & \textbf{0.277} &
    \red{\textbf{8.3\%}} & \red{\textbf{12.1\%}} &
    {0.251} & {0.294} &
    \textbf{0.241} & \textbf{0.280} &
    \red{\textbf{4.0\%}} & \red{\textbf{4.7\%}} \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{Solar-Energy}}} & 96 & 
    {0.265} & {0.323} &
    \textbf{0.167} & \textbf{0.229} &
    \red{\textbf{37.0\%}} & \red{\textbf{29.1\%}} &
    {0.189} & {0.259} &
    \textbf{0.160} & \textbf{0.224} &
    \red{\textbf{15.3\%}} & \red{\textbf{13.5\%}} &
    {0.290} & {0.378} &
    \textbf{0.224} & \textbf{0.255} &
    \red{\textbf{34.9\%}} & \red{\textbf{32.5\%}} &
    {0.373} & {0.358} &
    \textbf{0.339} & \textbf{0.324} &
    \red{\textbf{9.0\%}} & \red{\textbf{9.6\%}} \\
    
    \multicolumn{1}{c|}{} & 192 & 
    {0.288} & {0.332} &
    \textbf{0.184} & \textbf{0.237} &
    \red{\textbf{36.1\%}} & \red{\textbf{28.6\%}} &
    {0.222} & {0.283} &
    \textbf{0.189} & \textbf{0.252} &
    \red{\textbf{14.9\%}} & \red{\textbf{11.0\%}} &
    {0.320} & {0.398} &
    \textbf{0.256} & \textbf{0.274} &
    \red{\textbf{28.8\%}} & \red{\textbf{31.2\%}} &
    {0.397} & {0.376} &
    \textbf{0.368} & \textbf{0.341} &
    \red{\textbf{7.2\%}} & \red{\textbf{9.4\%}} \\
    
    \multicolumn{1}{c|}{} & 336 & 
    {0.301} & {0.339} &
    \textbf{0.197} & \textbf{0.252} &
    \red{\textbf{34.6\%}} & \red{\textbf{25.7\%}} &
    {0.231} & {0.292} &
    \textbf{0.198} & \textbf{0.280} &
    \red{\textbf{14.3\%}} & \red{\textbf{4.1\%}} &
    {0.353} & {0.415} &
    \textbf{0.278} & \textbf{0.288} &
    \red{\textbf{32.5\%}} & \red{\textbf{30.6\%}} &
    {0.420} & {0.380} &
    \textbf{0.398} & \textbf{0.357} &
    \red{\textbf{5.3\%}} & \red{\textbf{6.0\%}} \\
    
    \multicolumn{1}{c|}{} & 720 & 
    {0.295} & {0.336} &
    \textbf{0.202} & \textbf{0.258} &
    \red{\textbf{31.5\%}} & \red{\textbf{23.2\%}} &
    {0.223} & {0.285} &
    \textbf{0.206} & \textbf{0.250} &
    \red{\textbf{7.6\%}} & \red{\textbf{12.3\%}} &
    {0.357} & {0.413} &
    \textbf{0.278} & \textbf{0.287} &
    \red{\textbf{35.4\%}} & \red{\textbf{30.5\%}} &
    {0.420} & {0.381} &
    \textbf{0.392} & \textbf{0.352} &
    \red{\textbf{6.7\%}} & \red{\textbf{7.7\%}} \\
    
    \cline{2-26} 
    
    \multicolumn{1}{c|}{} & Avg & 
    {0.287} & {0.333} &
    \textbf{0.187} & \textbf{0.244} &
    \red{\textbf{34.8\%}} & \red{\textbf{26.7\%}} &
    {0.216} & {0.280} &
    \textbf{0.188} & \textbf{0.251} &
    \red{\textbf{13.0\%}} & \red{\textbf{10.4\%}} & 
    {0.330} & {0.401} &
    \textbf{0.259} & \textbf{0.276} &
    \red{\textbf{32.9\%}} & \red{\textbf{31.2\%}} &
    {0.403} & {0.374} &
    \textbf{0.374} & \textbf{0.340} &
    \red{\textbf{7.3\%}} & \red{\textbf{9.1\%}} \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{Electricity}}} & 96 & 
    {0.190} & {0.296} &
    \textbf{0.150} & \textbf{0.245} &
    \red{\textbf{21.1\%}} & \red{\textbf{17.2\%}} &
    {0.153} & {0.247} &
    \textbf{0.128} & \textbf{0.223} &
    \red{\textbf{16.3\%}} & \red{\textbf{9.7\%}} &
    {0.210} & {0.302} &
    \textbf{0.161} & \textbf{0.257} &
    \red{\textbf{23.3\%}} & \red{\textbf{14.9\%}} &
    {0.168} & {0.272} &
    \textbf{0.161} & \textbf{0.261} &
    \red{\textbf{4.3\%}} & \red{\textbf{4.2\%}} \\
    
    \multicolumn{1}{c|}{} & 192 & 
    {0.199} & {0.304} &
    \textbf{0.168} & \textbf{0.260} &
    \red{\textbf{15.6\%}} & \red{\textbf{14.5\%}} &
    {0.166} & {0.256} &
    \textbf{0.149} & \textbf{0.243} &
    \red{\textbf{10.2\%}} & \red{\textbf{5.1\%}} &
    {0.210} & {0.305} &
    \textbf{0.175} & \textbf{0.269} &
    \red{\textbf{16.6\%}} & \red{\textbf{11.8\%}} &
    {0.184} & {0.322} &
    \textbf{0.175} & \textbf{0.302} &
    \red{\textbf{5.1\%}} & \red{\textbf{6.2\%}} \\
    
    \multicolumn{1}{c|}{} & 336 & 
    {0.217} & {0.319} &
    \textbf{0.179} & \textbf{0.271} &
    \red{\textbf{17.5\%}} & \red{\textbf{15.0\%}} &
    {0.185} & {0.277} &
    \textbf{0.166} & \textbf{0.259} &
    \red{\textbf{10.3\%}} & \red{\textbf{6.5\%}} &
    {0.223} & {0.319} &
    \textbf{0.192} & \textbf{0.286} &
    \red{\textbf{13.9\%}} & \red{\textbf{10.3\%}} &
    {0.198} & {0.299} &
    \textbf{0.178} & \textbf{0.266} &
    \red{\textbf{9.9\%}} & \red{\textbf{11.4\%}} \\
    
    \multicolumn{1}{c|}{} & 720 & 
    {0.258} & {0.352} &
    \textbf{0.214} & \textbf{0.299} &
    \red{\textbf{17.1\%}} & \red{\textbf{15.1\%}} &
    {0.225} & {0.310} &
    \textbf{0.201} & \textbf{0.292} &
    \red{\textbf{10.7\%}} & \red{\textbf{5.8\%}} &
    {0.258} & {0.350} &
    \textbf{0.231} & \textbf{0.318} &
    \red{\textbf{10.5\%}} & \red{\textbf{9.1\%}} &
    {0.220} & {0.320} &
    \textbf{0.199} & \textbf{0.284} &
    \red{\textbf{9.5\%}} & \red{\textbf{11.1\%}} \\
    
    \cline{2-26} 
    
    \multicolumn{1}{c|}{} & Avg & 
    {0.216} & {0.318} &
    \textbf{0.178} & \textbf{0.269} &
    \red{\textbf{17.6\%}} & \red{\textbf{15.4\%}} &
    {0.182} & {0.272} &
    \textbf{0.161} & \textbf{0.254} &
    \red{\textbf{11.5\%}} & \red{\textbf{6.6\%}} &
    {0.225} & {0.319} &
    \textbf{0.189} & \textbf{0.283} &
    \red{\textbf{16.0\%}} & \red{\textbf{11.3\%}} &
    {0.193} & {0.304} &
    \textbf{0.172} & \textbf{0.270} &
    \red{\textbf{10.7\%}} & \red{\textbf{11.1\%}} \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{Traffic}}} & 96 & 
    {0.526} & {0.347} &
    \textbf{0.456} & \textbf{0.289} &
    \red{\textbf{13.3\%}} & \red{\textbf{16.7\%}} &
    {0.462} & {0.285} &
    \textbf{0.381} & \textbf{0.263} &
    \red{\textbf{17.5\%}} & \red{\textbf{7.7\%}} &
    {0.650} & {0.396} &
    \textbf{0.480} & \textbf{0.311} &
    \red{\textbf{26.2\%}} & \red{\textbf{21.5\%}} &
    {0.593} & {0.321} &
    \textbf{0.553} & \textbf{0.294} &
    \red{\textbf{6.7\%}} & \red{\textbf{8.5\%}} \\
    
    \multicolumn{1}{c|}{} & 192 & 
    {0.522} & {0.332} &
    \textbf{0.465} & \textbf{0.291} &
    \red{\textbf{10.9\%}} & \red{\textbf{12.3\%}} &
    {0.473} & {0.296} &
    \textbf{0.402} & \textbf{0.276} &
    \red{\textbf{15.0\%}} & \red{\textbf{6.8\%}} &
    {0.598} & {0.370} &
    \textbf{0.494} & \textbf{0.317} &
    \red{\textbf{17.4\%}} & \red{\textbf{14.3\%}} &
    {0.617} & {0.336} &
    \textbf{0.572} & \textbf{0.305} &
    \red{\textbf{7.3\%}} & \red{\textbf{9.1\%}} \\
    
    \multicolumn{1}{c|}{} & 336 & 
    {0.517} & {0.334} &
    \textbf{0.478} & \textbf{0.301} &
    \red{\textbf{7.5\%}} & \red{\textbf{9.9\%}} &
    {0.498} & {0.296} &
    \textbf{0.420} & \textbf{0.278} &
    \red{\textbf{15.7\%}} & \red{\textbf{6.1\%}} &
    {0.605} & {0.373} &
    \textbf{0.506} & \textbf{0.322} &
    \red{\textbf{16.4\%}} & \red{\textbf{13.7\%}} &
    {0.629} & {0.336} &
    \textbf{0.574} & \textbf{0.302} &
    \red{\textbf{8.7\%}} & \red{\textbf{10.1\%}} \\
    
    \multicolumn{1}{c|}{} & 720 & 
    {0.552} & {0.352} &
    \textbf{0.511} & \textbf{0.318} &
    \red{\textbf{7.4\%}} & \red{\textbf{9.7\%}} &
    {0.506} & {0.313} &
    \textbf{0.453} & \textbf{0.294} &
    \red{\textbf{10.5\%}} & \red{\textbf{6.1\%}} &
    {0.645} & {0.394} &
    \textbf{0.536} & \textbf{0.343} &
    \red{\textbf{16.9\%}} & \red{\textbf{12.9\%}} &
    {0.640} & {0.350} &
    \textbf{0.596} & \textbf{0.327} &
    \red{\textbf{6.9\%}} & \red{\textbf{6.7\%}} \\
    
    \cline{2-26} 
    
    \multicolumn{1}{c|}{} & Avg & 
    {0.529} & {0.341} &
    \textbf{0.478} & \textbf{0.299} &
    \red{\textbf{9.6\%}} & \red{\textbf{12.3\%}} &
    {0.484} & {0.297} &
    \textbf{0.414} & \textbf{0.278} &
    \red{\textbf{14.5\%}} & \red{\textbf{6.4\%}} &
    {0.625} & {0.383} &
    \textbf{0.504} & \textbf{0.323} &
    \red{\textbf{19.4\%}} & \red{\textbf{15.7\%}} &
    {0.620} & {0.336} &
    \textbf{0.578} & \textbf{0.314} &
    \red{\textbf{6.7\%}} & \red{\textbf{6.6\%}} \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ETTh1}}} & 96 & 
    {0.460} & {0.447} &
    \textbf{0.371} & \textbf{0.392} &
    \red{\textbf{19.3\%}} & \red{\textbf{12.3\%}} &
    {0.375} & {0.401} &
    \textbf{0.370} & \textbf{0.389} &
    \red{\textbf{1.3\%}} & \red{\textbf{2.5\%}} &
    {0.397} & {0.412} &
    \textbf{0.369} & \textbf{0.392} &
    \red{\textbf{7.5\%}} & \red{\textbf{4.9\%}} &
    {0.384} & {0.402} &
    \textbf{0.357} & \textbf{0.369} &
    \red{\textbf{7.0\%}} & \red{\textbf{8.2\%}} \\
    
    \multicolumn{1}{c|}{} & 192 & 
    {0.512} & {0.477} &
    \textbf{0.409} & \textbf{0.414} &
    \red{\textbf{20.1\%}} & \red{\textbf{13.2\%}} &
    {0.429} & {0.421} &
    \textbf{0.405} & \textbf{0.416} &
    \red{\textbf{5.6\%}} & \red{\textbf{1.2\%}} &
    {0.446} & {0.441} &
    \textbf{0.403} & \textbf{0.412} &
    \red{\textbf{10.0\%}} & \red{\textbf{6.6\%}} &
    {0.436} & {0.429} &
    \textbf{0.413} & \textbf{0.404} &
    \red{\textbf{5.3\%}} & \red{\textbf{5.9\%}} \\
    
    \multicolumn{1}{c|}{} & 336 & 
    {0.546} & {0.496} &
    \textbf{0.432} & \textbf{0.440} &
    \red{\textbf{20.9\%}} & \red{\textbf{11.3\%}} &
    {0.484} & {0.458} &
    \textbf{0.423} & \textbf{0.428} &
    \red{\textbf{12.6\%}} & \red{\textbf{6.6\%}} &
    {0.489} & {0.467} &
    \textbf{0.428} & \textbf{0.427} &
    \red{\textbf{12.6\%}} & \red{\textbf{8.6\%}} &
    {0.638} & {0.469} &
    \textbf{0.602} & \textbf{0.432} &
    \red{\textbf{5.6\%}} & \red{\textbf{7.9\%}} \\
    
    \multicolumn{1}{c|}{} & 720 & 
    {0.544} & {0.517} &
    \textbf{0.448} & \textbf{0.459} &
    \red{\textbf{17.6\%}} & \red{\textbf{11.2\%}} &
    {0.498} & {0.482} &
    \textbf{0.448} & \textbf{0.451} &
    \red{\textbf{10.0\%}} & \red{\textbf{6.4\%}} &
    {0.513} & {0.510} &
    \textbf{0.437} & \textbf{0.459} &
    \red{\textbf{15.3\%}} & \red{\textbf{10.0\%}} &
    {0.521} & {0.498} &
    \textbf{0.475} & \textbf{0.453} &
    \red{\textbf{8.8\%}} & \red{\textbf{9.4\%}} \\
    
    \cline{2-26} 
    
    \multicolumn{1}{c|}{} & Avg & 
    {0.516} & {0.484} &
    \textbf{0.415} & \textbf{0.426} &
    \red{\textbf{19.6\%}} & \red{\textbf{12.0\%}} &
    {0.447} & {0.440} &
    \textbf{0.411} & \textbf{0.421} &
    \red{\textbf{8.1\%}} & \red{\textbf{4.3\%}} &
    {0.461} & {0.457} &
    \textbf{0.409} & \textbf{0.422} &
    \red{\textbf{11.6\%}} & \red{\textbf{7.7\%}} &
    {0.495} & {0.450} &
    \textbf{0.459} & \textbf{0.420} &
    \red{\textbf{7.2\%}} & \red{\textbf{6.7\%}} \\
    
    \hline 
    \hline

    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ETTh2}}} & 96 & 
    {0.308} & {0.355} &
    \textbf{0.292} & \textbf{0.352} &
    \red{\textbf{5.2\%}} & \red{\textbf{0.8\%}} &
    \textbf{0.289} & \textbf{0.341} &
    {0.291} & {0.349} &
    \red{\textbf{-0.7\%}} & \red{\textbf{-2.3\%}} &
    {0.340} & {0.394} &
    \textbf{0.300} & \textbf{0.335} &
    \red{\textbf{11.8\%}} & \red{\textbf{14.9\%}} &
    {0.340} & {0.374} &
    \textbf{0.313} & \textbf{0.344} &
    \red{\textbf{7.8\%}} & \red{\textbf{7.9\%}} \\
    
    \multicolumn{1}{c|}{} & 192 & 
    {0.393} & {0.405} &
    \textbf{0.352} & \textbf{0.390} &
    \red{\textbf{10.4\%}} & \red{\textbf{3.7\%}} &
    {0.372} & {0.392} &
    \textbf{0.347} & \textbf{0.386} &
    \red{\textbf{6.7\%}} & \red{\textbf{1.5\%}} &
    {0.482} & {0.479} &
    \textbf{0.362} & \textbf{0.377} &
    \red{\textbf{24.9\%}} & \red{\textbf{21.3\%}} &
    {0.402} & {0.414} &
    \textbf{0.387} & \textbf{0.395} &
    \red{\textbf{3.7\%}} & \red{\textbf{4.5\%}} \\
    
    \multicolumn{1}{c|}{} & 336 & 
    {0.427} & {0.436} &
    \textbf{0.380} & \textbf{0.414} &
    \red{\textbf{11.0\%}} & \red{\textbf{5.0\%}} &
    {0.386} & {0.414} &
    \textbf{0.374} & \textbf{0.409} &
    \red{\textbf{3.1\%}} & \red{\textbf{1.2\%}} &
    {0.591} & {0.541} &
    \textbf{0.386} & \textbf{0.396} &
    \red{\textbf{34.7\%}} & \red{\textbf{26.8\%}} &
    {0.452} & {0.452} &
    \textbf{0.412} & \textbf{0.400} &
    \red{\textbf{8.9\%}} & \red{\textbf{11.4\%}} \\
    
    \multicolumn{1}{c|}{} & 720 & 
    {0.436} & {0.450} &
    \textbf{0.418} & \textbf{0.440} &
    \red{\textbf{4.1\%}} & \red{\textbf{2.2\%}} &
    \textbf{0.412} & \textbf{0.434} &
    {0.417} & {0.449} &
    \red{\textbf{-1.2\%}} & \red{\textbf{-3.5\%}} &
    {0.839} & {0.661} &
    \textbf{0.457} & \textbf{0.424} &
    \red{\textbf{45.5\%}} & \red{\textbf{35.9\%}} &
    {0.462} & {0.468} &
    \textbf{0.425} & \textbf{0.419} &
    \red{\textbf{8.0\%}} & \red{\textbf{10.5\%}} \\
    
    \cline{2-26} 
    
    \multicolumn{1}{c|}{} & Avg & 
    {0.391} & {0.411} &
    \textbf{0.360} & \textbf{0.399} &
    \red{\textbf{7.9\%}} & \red{\textbf{2.9\%}} &
    {0.364} & \textbf{0.395} &
    \textbf{0.357} & {0.398} &
    \red{\textbf{1.9\%}} & \red{\textbf{-0.8\%}} &
    {0.563} & {0.519} &
    \textbf{0.376} & \textbf{0.383} &
    \red{\textbf{33.2\%}} & \red{\textbf{26.2\%}} &
    {0.414} & {0.427} &
    \textbf{0.392} & \textbf{0.397} &
    \red{\textbf{5.4\%}} & \red{\textbf{7.1\%}} \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ETTm1}}} & 96 & 
    {0.352} & {0.374} &
    \textbf{0.291} & \textbf{0.344} &
    \red{\textbf{17.3\%}} & \red{\textbf{8.0\%}} &
    {0.320} & {0.357} &
    \textbf{0.294} & \textbf{0.349} &
    \red{\textbf{8.1\%}} & \red{\textbf{2.2\%}} &
    {0.346} & {0.374} &
    \textbf{0.297} & \textbf{0.340} &
    \red{\textbf{15.3\%}} & \red{\textbf{9.1\%}} &
    {0.338} & {0.375} &
    \textbf{0.321} & \textbf{0.347} &
    \red{\textbf{5.0\%}} & \red{\textbf{7.4\%}} \\
    
    \multicolumn{1}{c|}{} & 192 & 
    {0.390} & {0.393} &
    \textbf{0.333} & \textbf{0.371} &
    \red{\textbf{14.6\%}} & \red{\textbf{5.6\%}} &
    {0.361} & {0.381} &
    \textbf{0.333} & \textbf{0.371} &
    \red{\textbf{7.8\%}} & \red{\textbf{2.6\%}} &
    {0.382} & {0.391} &
    \textbf{0.333} & \textbf{0.362} &
    \red{\textbf{13.6\%}} & \red{\textbf{7.4\%}} &
    {0.374} & {0.387} &
    \textbf{0.354} & \textbf{0.359} &
    \red{\textbf{5.3\%}} & \red{\textbf{7.2\%}} \\
    
    \multicolumn{1}{c|}{} & 336 & 
    {0.421} & {0.414} &
    \textbf{0.366} & \textbf{0.390} &
    \red{\textbf{13.1\%}} & \red{\textbf{5.8\%}} &
    {0.390} & {0.404} &
    \textbf{0.363} & \textbf{0.391} &
    \red{\textbf{6.9\%}} & \red{\textbf{3.2\%}} &
    {0.415} & {0.415} &
    \textbf{0.362} & \textbf{0.378} &
    \red{\textbf{13.6\%}} & \red{\textbf{8.9\%}} &
    {0.410} & {0.411} &
    \textbf{0.383} & \textbf{0.375} &
    \red{\textbf{6.5\%}} & \red{\textbf{8.7\%}} \\
    
    \multicolumn{1}{c|}{} & 720 & 
    {0.462} & {0.449} &
    \textbf{0.413} & \textbf{0.421} &
    \red{\textbf{10.6\%}} & \red{\textbf{6.2\%}} &
    {0.454} & {0.441} &
    \textbf{0.419} & \textbf{0.424} &
    \red{\textbf{7.7\%}} & \red{\textbf{3.9\%}} &
    {0.473} & {0.451} &
    \textbf{0.424} & \textbf{0.413} &
    \red{\textbf{10.8\%}} & \red{\textbf{8.4\%}} &
    {0.478} & {0.450} &
    \textbf{0.450} & \textbf{0.418} &
    \red{\textbf{5.9\%}} & \red{\textbf{7.2\%}} \\
    
    \cline{2-26} 
    
    \multicolumn{1}{c|}{} & Avg & 
    {0.406} & {0.407} &
    \textbf{0.351} & \textbf{0.382} &
    \red{\textbf{13.5\%}} & \red{\textbf{6.1\%}} &
    {0.381} & {0.395} &
    \textbf{0.352} & \textbf{0.384} &
    \red{\textbf{7.6\%}} & \red{\textbf{2.8\%}} &
    {0.404} & {0.408} &
    \textbf{0.354} & \textbf{0.373} &
    \red{\textbf{13.1\%}} & \red{\textbf{8.6\%}} &
    {0.401} & {0.406} &
    \textbf{0.373} & \textbf{0.377} &
    \red{\textbf{6.7\%}} & \red{\textbf{7.2\%}} \\
    
    \hline 
    \hline
    
    \multicolumn{1}{c|}{\multirow{5}{*}{\rotatebox{90}{ETTm2}}} & 96 & 
    {0.183} & {0.270} &
    \textbf{0.167} & \textbf{0.256} &
    \red{\textbf{8.7\%}} & \red{\textbf{5.2\%}} &
    {0.175} & \textbf{0.258} &
    \textbf{0.173} & {0.262} &
    \red{\textbf{1.1\%}} & \red{\textbf{-1.6\%}} &
    {0.193} & {0.293} &
    \textbf{0.163} & \textbf{0.252} &
    \red{\textbf{17.1\%}} & \red{\textbf{14.0\%}} &
    {0.187} & {0.267} &
    \textbf{0.175} & \textbf{0.245} &
    \red{\textbf{6.5\%}} & \red{\textbf{8.3\%}} \\
    
    \multicolumn{1}{c|}{} & 192 & 
    {0.255} & {0.314} &
    \textbf{0.220} & \textbf{0.282} &
    \red{\textbf{13.7\%}} & \red{\textbf{10.2\%}} &
    {0.237} & \textbf{0.299} &
    \textbf{0.234} & {0.305} &
    \red{\textbf{1.3\%}} & \red{\textbf{-2.0\%}} &
    {0.284} & {0.361} &
    \textbf{0.218} & \textbf{0.290} &
    \red{\textbf{27.8\%}} & \red{\textbf{19.7\%}} &
    {0.249} & {0.309} &
    \textbf{0.227} & \textbf{0.284} &
    \red{\textbf{9.0\%}} & \red{\textbf{8.2\%}} \\
    
    \multicolumn{1}{c|}{} & 336 & 
    {0.309} & {0.347} &
    \textbf{0.279} & \textbf{0.325} &
    \red{\textbf{9.7\%}} & \red{\textbf{6.3\%}} &
    {0.298} & {0.340} &
    \textbf{0.281} & \textbf{0.336} &
    \red{\textbf{5.7\%}} & \red{\textbf{1.2\%}} &
    {0.382} & {0.429} &
    \textbf{0.272} & \textbf{0.325} &
    \red{\textbf{36.9\%}} & \red{\textbf{24.2\%}} &
    {0.321} & {0.351} &
    \textbf{0.302} & \textbf{0.332} &
    \red{\textbf{5.9\%}} & \red{\textbf{5.5\%}} \\
    
    \multicolumn{1}{c|}{} & 720 & 
    {0.412} & {0.404} &
    \textbf{0.354} & \textbf{0.378} &
    \red{\textbf{14.1\%}} & \red{\textbf{6.4\%}} &
    {0.391} & {0.396} &
    \textbf{0.364} & \textbf{0.381} &
    \red{\textbf{6.9\%}} & \red{\textbf{3.9\%}} &
    {0.558} & {0.525} &
    \textbf{0.367} & \textbf{0.384} &
    \red{\textbf{48.8\%}} & \red{\textbf{26.9\%}} &
    {0.408} & {0.403} &
    \textbf{0.376} & \textbf{0.366} &
    \red{\textbf{7.9\%}} & \red{\textbf{9.1\%}} \\
    
    \cline{2-26} 
    
    \multicolumn{1}{c|}{} & Avg & 
    {0.290} & {0.334} &
    \textbf{0.255} & \textbf{0.310} &
    \red{\textbf{12.1\%}} & \red{\textbf{7.2\%}} &
    {0.275} & {0.323} &
    \textbf{0.263} & \textbf{0.319} &
    \red{\textbf{4.4\%}} & \red{\textbf{1.3\%}} &
    {0.354} & {0.402} &
    \textbf{0.255} & \textbf{0.313} &
    \red{\textbf{36.0\%}} & \red{\textbf{22.1\%}} &
    {0.291} & {0.333} &
    \textbf{0.265} & \textbf{0.297} &
    \red{\textbf{8.8\%}} & \red{\textbf{10.8\%}} \\
    
    \hline 
    \bottomrule
    \end{tabular}
